Low-Complexity Soft-Decision Detection for Combating DFE Burst Errors in IM/DD Links

The deployment of non-binary pulse amplitude modulation (PAM) and soft decision (SD)-forward error correction (FEC) in future intensity-modulation (IM)/direct-detection (DD) links is inevitable. However, high-speed IM/DD links suffer from inter-symbol interference (ISI) due to bandwidth-limited hardware. Traditional approaches to mitigate the effects of ISI are filters and trellis-based algorithms targeting symbol-wise maximum a posteriori (MAP) detection. The former approach includes decision-feedback equalizer (DFE), and the latter includes Max-Log-MAP (MLM) and soft-output Viterbi algorithm (SOVA). Although DFE is easy to implement, it introduces error propagation. Such burst errors distort the log-likelihood ratios (LLRs) required by SD-FEC, causing performance degradation. On the other hand, MLM and SOVA provide near-optimum performance, but their complexity is very high for high-order PAM. In this paper, we consider a one-tap partial response channel model, which is relevant for high-speed IM/DD links. We propose to combine DFE with either MLM or SOVA in a low-complexity architecture. The key idea is to allow MLM or SOVA to detect only 3 typical DFE symbol errors, and use the detected error information to generate LLRs in a modified demapper. The proposed structure enables a tradeoff between complexity and performance: (i) the complexity of MLM or SOVA is reduced and (ii) the decoding penalty due to error propagation is mitigated. Compared to SOVA detection, the proposed scheme can achieve a significant complexity reduction of up to 94% for PAM-8 transmission. Simulation and experimental results show that the resulting SNR loss is roughly 0.3 to 0.4 dB for PAM-4, and becomes marginal 0.18 dB for PAM-8.

==> Figures/BER_8PAM.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
\def\HT{3.566};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=pam8plot,
width=\WD in,
height=\HT in,
at={(0 in,0.481in)},
scale only axis,
% xmin=18,
xmin=15.5,
xmax=23,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids, 
legend style={font=\small,at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 


%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt]
file {"Data/alpha_07_iter_6/BER_8-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 
 
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
 

%% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 LM} 


%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA } 


% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 20.7,3e-6) rectangle (axis cs: 21.2,5e-7);
\draw[-, draw opacity=0.9] (20.7,1.5e-6) -- (20.42,3e-6) node[] {};


%% Reference line
\draw[<->,draw opacity=0.9] (21.14,1e-6) -- (22.97,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.85] {1.83 dB};

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(15.983,1e-7) (15.983,2e-5)} node[midway,right, text width=6em] {AWGN Lim.};


\end{axis} 


\begin{axis}[name=PAM8_BER_insetPlot,
width=1.25*0.35*\WD in,
height=1.25*0.16*\WD in,
anchor=south west,
at={(pam8plot.south west)},xshift=7.5em,yshift=3 em,
scale only axis,
xmin=20.7,
xmax=21.2,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
 

%% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 LM} 


%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA } 

%%%%%%% Reference line


\draw[<->,draw opacity=0.9] (20.788,1e-6) -- (20.862,1e-6) node[midway,above, align=center,text width = 6 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.07 dB};
\draw[<->,draw opacity=0.9] (20.862,1e-6) -- (21.065,1e-6) node[midway,above, align=center,text width = 6 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.20 dB};
\draw[<->,draw opacity=0.9] (21.065,1e-6) -- (21.14,1e-6) node[midway,above, align=center,text width = 6 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.08 dB};


 \legend{};
\end{axis} 
 




\end{tikzpicture}%
 

==> Figures/BERvsNGMI_Exp.tikz <==
%  \documentclass[class=article, crop=true]{standalone} 
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}
% \usepackage{pgfplots}
%  \usepackage{pgfplotstable} 

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}
%  \pgfplotsset{compat=1.18}

% \begin{document}

 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
% \def\HT{3.566};
\def\HT{3.31};
\def\HP{1.2*\HT};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=NGMI,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=0.75,
xmax=1,
xtick distance = 0.05,
xlabel style={font=\Large\color{white!15!black}},
xlabel={NGMI},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
legend style={font=\large, at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
] 


%%% 1000 tap EP-free DFE
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-EP-free-nDFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor1, line width =2pt ,forget plot ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};  
\label{pgfplots_MV:EPFreeDFE}
 

 
%%% DFE
%% SD
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;   
\addplot [color=mycolor2,dashed,line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ DFE } 
\label{pgfplots_MV:DFE4}
 

%% SD + Interleaver
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ DFE Ilv.} 
\label{pgfplots_MV:DFE_SD_Int4} 


%%% 50-tap DFE
%% SD
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_MV:50DFE4}
 

%% SD + Interleaver
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2},forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_MV:50DFE_SD_Int4} 


%%% 50-tap DFE
%% SD
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_MV:1000DFE4}
 

%% SD + Interleaver
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2},forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_MV:1000DFE_SD_Int4} 
 
 

%% BCJR LM 
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ PAM-$4$ LM} 
\label{pgfplots_MV:LM4} 


%% DFE_state LM
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ DFE-$3$ LM} 
\label{pgfplots_MV:DFE_LM4} 

%% BCJR MLM 
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ PAM-$4$ MLM}
\label{pgfplots_MV:MLM4} 

%% DFE_state MLM
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ DFE-$3$ MLM}
\label{pgfplots_MV:DFE_MLM4}
 


%% SOVA
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ PAM-$4$ SOVA}
\label{pgfplots_MV:SOVA4}
 

%% DFE_state SOVA
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ DFE-$3$ SOVA}
\label{pgfplots_MV:DFE_SOVA4}
 



% Taps

\draw[-,dashed, color=mycolor2, dashed] (0.75,2.7e-2) -- (0.82,2.7e-2) ;
\draw[-,dashed, color=mycolor2, dashed] (0.77,0.016) -- (0.82,0.016) ;
\draw[-,dashed, color=mycolor2, dashed] (0.78,0.0028) -- (0.82,0.0028) ;
\draw[-,dashed, color=mycolor2, dashed] (0.81,3e-5) -- (0.82,3e-5) ;

\draw[>=stealth,<->, color=mycolor2] (0.82,0.016) -- (0.82,2.7e-2) node[midway,left,align=right,xshift=-1.5em, text width=4em,scale=0.9,fill=white, inner sep= 1pt,outer sep = 1pt,fill opacity=1] {1 Tap};
\draw[>=stealth,<->, color=mycolor2] (0.82,0.016) -- (0.82,0.0028) node[midway,align=center, text width=6em,scale=0.9,fill=white, inner sep= 1pt,outer sep = 1pt] {50 Taps};
\draw[>=stealth,<->, color=mycolor2] (0.82,3e-5) -- (0.82,0.0028) node[midway,align=center, text width=7em,scale=0.9,xshift=0.5em,yshift=0.5em,fill=white, inner sep= 1pt,outer sep = 1pt] {1000 Taps}; 



% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt,scale=0.9] coordinates{(0.83,1e-7) (0.83,5e-6)} node[midway,left, text width=6em,scale=1] {$R_c\approx0.83$};


%% circle
\draw[ thick] (axis cs: 0.9136,1e-6) ellipse [x radius=4pt, y radius=10pt,rotate=-40];
\node[rotate=0,scale=0.9,text width=4em,align=center] at (0.938,1e-6) {Trellis Based};


%% AWGN labels
\node[rotate=-78,blue,scale=0.9] at (0.883,5e-5) {\color{mycolor1}{1000-Tap EP-Free DFE}};
 
\end{axis} 

   

\end{tikzpicture}%

% \end{document}

==> Figures/BERvsNGMI_Sim.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
% \def\HT{3.566};
\def\HT{3.31};
\def\HP{1.2*\HT};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=NGMI,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=0.75,
xmax=1,
xtick distance = 0.05,
xlabel style={font=\Large\color{white!15!black}},
xlabel={NGMI},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
legend style={font=\large, at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
] 


%%% AWGN
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM AWGN, dec-soft.txt}\mydata; 
\addplot [color=mycolor1, line width =2pt ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:AWGN4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM AWGN, dec-soft.txt}\mydata; 
\addplot [color=mycolor1, line width =2pt  ]
table[x expr=\thisrowno{0},y index=1,forget plot]
{\mydata}; 
\label{pgfplots_Sim:AWGN8}

 
%%% DFE
%% SD
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:DFE4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_Sim:DFE8}

%% SD + Interleaver
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2},forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:DFE_SD_Int4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE Ilv.} 
\label{pgfplots_Sim:DFE_SD_Int8}


%%% WDFE
%% SD
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:WDFE4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2 ,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ WDFE } 
\label{pgfplots_Sim:WDFE8}

%% SD + Interleaver
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2},forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:WDFE_SD_Int4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ WDFE SD Ilv.} 
\label{pgfplots_Sim:WDFE_SD_Int8}
 
 
 

%% BCJR LM 
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:LM4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ PAM-$M$ LM}
\label{pgfplots_Sim:LM8}


%% DFE_state LM
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black} ,forget plot ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:DFE_LM4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 
\label{pgfplots_Sim:DFE_LM8}

%% BCJR MLM 
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:MLM4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ PAM-$M$ MLM} 
\label{pgfplots_Sim:MLM8}

%% DFE_state MLM
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5},forget plot ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:DFE_MLM4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM}
\label{pgfplots_Sim:DFE_MLM8}


%% SOVA
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5},forget plot ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:SOVA4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ PAM-$M$ SOVA } 
\label{pgfplots_Sim:SOVA8}

%% DFE_state SOVA
\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ,forget plot]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\label{pgfplots_Sim:DFE_SOVA4}

\pgfplotstableread{Data/BERvsNGMI/BER_NGMI_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA} 
\label{pgfplots_Sim:DFE_SOVA8}

%%% PAM 4
% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(0.83,1e-7) (0.83,5e-6)} node[midway,left, text width=6em,scale=0.9] {$R_c\approx0.83$};


%% circle
\draw[ thick] (axis cs: 0.9166,1e-6) ellipse [x radius=4pt, y radius=10pt,rotate=-40];
\node[rotate=0,scale=0.9,text width=4em,align=center] at (0.938,1e-6) {Trellis Based};


%% AWGN labels
\node[rotate=-70,blue,scale=0.9] at (0.872,1e-3) {\color{mycolor1}{AWGN}};
 
\end{axis} 

   

\end{tikzpicture}%
 

==> Figures/CS_Bar.tikz <==
% \documentclass[12pt]{standalone} % the standalone environment is used to display the pictures.  
% \usepackage{pgfplots} % package used to implement the plot  
% \pgfplotsset{width=3.5 in, height=3 in, compat=1.6}  
% \begin{document}  
\begin{tikzpicture}  
\begin{axis}  
[  width=4.5 in,
    height=3 in,
    ybar=16pt, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.  
    ymode=log,
    enlarge x limits=0.16,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.  
    enlarge y limits=0.16,
    legend style={at={(0.05,0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
    anchor=north west,legend columns=2},     
    % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={Number of CS operations}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={MLM ($M=4$), SOVA ($M=4$), MLM ($M=8$), SOVA ($M=8$)},  
    xtick=data,  
    ymajorgrids,
    yminorgrids,
    x tick label style={font=\normalsize,text width=4em,align=center},
    nodes near coords,
    nodes near coords style={scale=0.9, text width=5em,align=center }, 
    nodes near coords align={vertical}, 
    point meta=explicit symbolic, % force nodes near coords is customized
    ]   
\addplot coordinates {(MLM ($M=4$), 494592)[100\% 494592 ] (SOVA ($M=4$), 5864448)[100\% 5864448] (MLM ($M=8$), 1271808)[100\% 1271808] (SOVA ($M=8$), 30664704)[100\% 30664704] };  
\addplot coordinates {(MLM ($M=4$), 450432)[91.07\% 450432 ] (SOVA ($M=4$), 2676096)[45.63\% 2676096] (MLM ($M=8$), 453376)[35.65\% 453376] (SOVA ($M=8$), 1937152)[6.32\% 1937152] };  
\legend{PAM-$M$, DFE-$3$ }  
  
\end{axis}  
\end{tikzpicture}  
% \end{document}  

==> Figures/DFE.tikz <==

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=10pt, rounded corners=0.1cm, text width=30pt,align=center]

\tikzstyle{block2} = [draw=blue,fill=blue!20, dotted,line width = 1pt,rectangle, minimum height=25pt, minimum width=50pt, rounded corners=0.1cm, text width=40pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=2em,line width=0.5pt]
 
    %% placing the block 
    \node [input] (in) {};
    \node [inner sep=-1pt, right = of in] (plus){$\bigoplus$};
    \node [inner sep=-1pt, below = of plus] (tm){$\bigotimes$};
    \node [block,text width=1.5em, below right = 5em and 2.5 em of plus] (shifter) {$ D$}; 
    \node [above= 0.1em of shifter,text width=5em,align=center] () {Delay};
    \node [block,text width=1.5em,above right = 1em and 2 em of shifter] (decision){$\mathcal{F}$};
    \node [right= 0.1em of decision,text width=6em,align=center] () {HD:\\$\hat{x}_i=\mathcal{F}(\overline{y}_{i})$};
    \node [input, right = of plus,xshift=9.5em] (out){};
    \node [input, above = 1.8 em of decision] (midNode) {};
 

    % We draw edges between nodes
    \draw [draw,->] (in) -- node [at start] {$y_i$} node [at end, below,xshift=-0.5em] {$+$} (plus);
    \draw [draw,->] (plus) -- node [at end] {$\overline{y}_i$} (out); 
    \draw [draw,->] (midNode) -- (decision); 
    \draw [draw,->] (decision) |- (shifter); 
    \draw [draw,->] (shifter) -| node [at end, right,xshift=0.5em] {$h $} (tm); 
    \draw [draw,->, >=stealth] ($(tm)+(1.5em,0)$) -- node []{} (tm); 
    \draw [draw,-] (shifter) -| node [midway, below] {$\hat{x}_{i-1}$} (tm);
    \draw [draw,->] (tm) -- node [at end, right,yshift=-0.5em] {$-$} (plus); 
    
    %% DFE frame
    \draw[fill=red,rounded corners=1mm,thick,dotted,fill opacity=0.1] ($(plus.north west)+(-1em,2em)$) rectangle ($(decision.south east)+(0.5em,-4.5em)$);
    \node[text width=10em,align=center] at ($(shifter)+(0,8em)$) {\emph{DFE}};
    
\end{tikzpicture}

==> Figures/DFE3_Trellis.tikz <==
% \documentclass[a4paper,10pt]{article}
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10, inner sep = 0.6em},
    bluethick/.style={->,>=latex,blue, thick},
    blackline/.style={->,>=latex,black, thick},
}

% \begin{document}
    \begin{tikzpicture}
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=4em, row sep=7ex,
    ] (s) {%
        l & l & l & l & l & l \\
        c & c & c & c & c & c\\
        r & r & r & r & r & r\\
    };

%% Black thick lines
\foreach \irow in {1,3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-2-\isucc);
}}

%% Blue thick lines
\foreach \irow in {2}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[bluethick] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-2-\isucc);
}}

%% Black thick dotted lines
\foreach \irow in {1,2}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,dotted] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-1-\isucc);
}}

%% Black thick dashed lines
\foreach \irow in {2,3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,dashed] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-3-\isucc);
}}

%% red thick dashed lines
\foreach \irow in {1}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,red,dashed] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-3-\isucc);
}}

%% red thick dotted lines
\foreach \irow in {3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,red,dotted] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-1-\isucc);
}}

%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.7em)$) rectangle ($(s-3-2)+(-9em,-1.2em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.7em)$) rectangle ($(s-3-5)+(9em,-1.2em)$);

%%% Dots
\node[text width= 4em, left =4ex of $(s-2-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ };
\node[text width= 4em, right =6ex of $(s-2-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ };

\end{tikzpicture}
% \end{document}

==> Figures/Offline_Evaluation.tikz <==

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=45pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=60pt, rounded corners=0.1cm, text width=60pt,align=center]

\tikzstyle{block4} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=5pt, rounded corners=0.1cm, text width=45pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.3cm,line width=0.5pt,>=stealth]
 
    %% placing the blocks
    %% TX 
    %% Bottom row
    \node [inner sep=0pt, text width=2em] (bit1) {};
    \node [inner sep=9pt,align=center,  text width=1em, below =6.5em of bit1] (bit2) {$\hat{\boldsymbol{b}}$};
    \node [inner sep=6pt,align=center, text width=1em, above =8em of bit1] (bit3) {$\hat{\boldsymbol{b}}$};
    \node [block, right = 2em of bit2] (DEC2) {SD-FEC DEC.};
    \node [block, right = 2em of DEC2] (SCR2) {XOR};
    \node [block3, fill=red!20!white, dashed, right = 2em of SCR2] (DeInt2){De-Interleaver};
    \node [block3, right = 2em of DeInt2, fill=red!20!white] (DEM2){Demapper};
    \node [block3, right = 1em of DEM2, dashed, fill=red!20!white] (DePrec2){De-Precoding};
    \node [block, fill=red!20!white, right = 1em of DePrec2] (EQ2){DFE};
    \node [input,inner sep=0pt,right = 5em of EQ2] (midPnt){};
    % \fill [black]  (midPnt) circle (2pt);
    \node [input, inner sep=0pt, text width=2em, right = 5.5em of midPnt] (PRBS){};
    \node [block, right = 2em of PRBS] (MAP2){Mapper};
    
    %% Middle row
    \node [block, at=(bit1-|SCR2)] (SCR1) {XOR};
    \node [block, at=(midPnt|-SCR1),text width=60pt,fill=blue!20!white,yshift=1.5em] (EXP) {IM/DD Testbed}; 
    \node [block3, below= 1.5 em of EXP] (FFE) {Noise Whiten. \& FFE };

    %% Top Row
    \node [block, above = 3em of SCR1] (DEC1) {SD-FEC DEC.};
    \node [block, left = 2em of DEC1] (ENC1) {SD-FEC ENC.};
    \node [block3, fill=red!20!white, dashed, right = 2em of DEC1] (DeInt1) {De-Interleaver};
    \node [block3, right = 2em of DeInt1, fill=red!20!white] (DEM1){Demapper};
    \node [block3, right = 1em of DEM1, dashed, fill=red!20!white] (DePrec1){De-Precoding};
    \node [block3, at=(DePrec1-|MAP2), dashed, fill=red!20!white] (Prec1){Precoding};
    \node [input,inner sep=0pt,at = ($(DEC1.east)!0.5!(DeInt1.west)$)] (midPnt1){};
    \fill [black]  (midPnt1) circle (2pt);
    \node [input,inner sep=0pt,at = (EXP|-Prec1)] (midPnt2){};
    \fill [black]  (midPnt2) circle (2pt); 
    \node[text width=1em,align=center] at ($(midPnt2)+(0em,1em)$) {$\bx$};
    \node [input,inner sep=0pt,at = ($(DEC1.west)!0.5!(ENC1.east)$)] (midPnt3){};
    \node[text width=1em,align=center] at ($(midPnt2)+(0em,-15.5em)$) {$\by$};
    \fill [black]  (midPnt3) circle (2pt);
      
    % We draw edges between nodes
    %% Bottom row
    \draw [draw,<-] (bit2) -- (DEC2);
    \draw [draw,<-] (DEC2) -- (SCR2);
    \draw [draw,<-] (SCR2) -- (DeInt2);
    \draw [draw,<-] (DeInt2) -- (DEM2);
    \draw [draw,<-] (DEM2) -- (DePrec2);
    \draw [draw,<-] (DePrec2) -- (EQ2);
    \draw [draw,<-] (EQ2) -- (midPnt); 
    \draw [draw,-] (midPnt) -- (FFE);
    \draw [draw,<-] (FFE) -- (EXP);
    \draw [draw,->] (PRBS) -- (MAP2) node[above, align=center, at start,text width=4em]{PRBS Bits};
    \draw [draw,->] (MAP2) -- (Prec1) node[left, near end, align=center, text width=4em]{PAM-$4$ Symbols};
    
    %% Middle row 
    \draw [draw,<-] (SCR2) -- (SCR1);
    \draw [draw,<-] (SCR1) -- (ENC1|-SCR1); 
    \draw [draw,-] (ENC1) -- (DEC2|-bit1);
    \draw [draw,-] (midPnt1) -- (midPnt1|-SCR1);
    \draw [draw,<-] (SCR1) -- (midPnt1|-SCR1);
    
     %% Top Row
     \draw [draw,->] (Prec1) -- (DePrec1);
     \draw [draw,->] (midPnt2) -- (EXP);
     \draw [draw,->] (DePrec1) -- (DEM1);
     \draw [draw,->] (DEM1) -- (DeInt1);
     \draw [draw,->] (DeInt1) -- (DEC1);
     \draw [draw,->] (DEC1) -- (ENC1);
     \draw [draw,<-] (bit3) -- (midPnt3|-bit3);
     \draw [draw,-] (midPnt3) -- (midPnt3|-bit3);

     %% BER line
    \node [inner ysep=9pt,inner xsep=0pt,at=($(bit3)!0.5!(bit2)$),align=center,text width=5em] (BER1){Post-FEC BER};
    \draw [draw,->,thick,dashed] (bit3) -- (BER1);
    \draw [draw,->,thick,dashed] (bit2) -- (BER1);

    
    \node [at=($(DeInt1.east)!0.5!(DEM1.west)$),yshift=-0em,align=center,text width=5em] (BER2_Pnt1){};
    \fill [black]  (BER2_Pnt1) circle (2pt);
    \node [at=($(DeInt2.east)!0.5!(DEM2.west)$),yshift=0em,align=center,text width=5em] (BER2_Pnt2){};
    \fill [black]  (BER2_Pnt2) circle (2pt);
    \node [inner sep=9pt,at=(BER2_Pnt2|-SCR1),align=center,text width=5em] (BER2){Pre-FEC BER};
    \draw [draw,->,thick,dashed] (BER2_Pnt1) -- node[midway,xshift=-1em,fill=white]{HD} (BER2);
    \draw [draw,->,thick,dashed] (BER2_Pnt2) -- node[midway,xshift=1em,fill=white]{HD} (BER2);
    
 

     %% Left Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(EQ2.south east)+(0.8em,-0.5em)$) rectangle ($(ENC1.north west)+(-0.8em,2em)$);
    \node[text width=12em,scale=1,align=center] at ($(DEM2.south)+(-3.5em,-1.75em)$) {\emph{Offline Evaluation}};

    %% Mid Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(MAP2.south west)+(-3.5em,-0.5em)$) rectangle ($(Prec1.north east)+(0.8em,2em)$);
    \node[text width=12em,scale=1,align=center] at ($(PRBS.south)+(3.5em,-3.5em)$) {\emph{Offline Generation}};


    %%%%%%%%%% Experimental Setup
    %% placing the blocks
    % TX
    \node [block, right = 10em of Prec1,yshift=1.5em,fill=blue!20!white] (Input) {DAC ({\scriptsize 53.125~GS/s})};
    \node [block,below = of Input,fill=blue!20!white] (Driver) {Driver}; 
    \node [block,left = of Driver,fill=blue!20!white] (MZM) { MZM (35~GHz)};
    \node [block,above = of MZM,fill=blue!20!white] (ECL) { ECL (1310~nm)};
    
    
    % RX
    \node [block, below = 1.25cm of MZM,fill=blue!20!white] (VA) {VOA};
    \node [block, below = of VA,fill=blue!20!white] (PD) { PD};
    \node [block, right =  of  PD,fill=blue!20!white] (Osc) {OSC };

    %Channel
    \node [Cir, align=center, at=($(MZM.south)!0.5!(VA.north)$), xshift=0.8em] (Fiber)  {};
    \node [Cir, align=center, at=(Fiber), yshift=-0.4em] (Fiber2)  {};
    \node [Cir, align=center, at=(Fiber), yshift=0.4em] (Fiber3)  {};
    

    
    % We draw edges between nodes
    \draw [draw,->] (Input) -- (Driver);
    \draw [draw,blue,line width=1pt,->] (ECL) -- (MZM);
    \draw [draw,->] (Driver) -- (MZM);
    \draw [draw,blue,line width=1pt,->] (MZM) -- node[midway, left, black]{SSMF} (VA);
    \draw [draw,blue,line width=1pt,->] (VA) -- (PD);
    \draw [draw,->] (PD) -- (Osc);

    \draw [draw,<-] (Input) -- ($(Input)+(0,3em)$);
    \draw [draw,->] (Osc) -- ($(Osc)+(0,-3em)$);

    %% Right Solid Frame
    \draw [fill=blue,rounded corners=1mm,thin,fill opacity=0.05] ($(PD.south west)+(-1em,-0.5em)$) rectangle ($(Input.north east)+(0.8em,0.5em)$);
    \node[text width=12em,scale=1,align=center] at ($(PD.south)+(3.5em,-2em)$) {\emph{IM/DD Testbed}};

 
    %% circle
    \draw[ thick,draw opacity=0.9,dotted] (Driver) ellipse [x radius=33pt, y radius=25pt];
    \node[rotate=0,yshift=-4em,text width=5em,align=center] at (Driver) {Electrical Trace Loss};
    
 
\end{tikzpicture}



==> Figures/Offline_Evaluation2.tikz <==

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=45pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=60pt, rounded corners=0.1cm, text width=60pt,align=center]

\tikzstyle{block4} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=5pt, rounded corners=0.1cm, text width=45pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.3cm,line width=0.5pt,>=stealth]
 
    %% placing the blocks
    %% TX 
    %% Bottom row
    \node [inner sep=0pt, text width=2em] (bit1) {};
    \node [inner sep=9pt,align=center,  text width=1em, below =6.5em of bit1] (bit2) {$\hat{\boldsymbol{b}}$};
    \node [inner sep=6pt,align=center, text width=1em, above =8em of bit1] (bit3) {$\hat{\boldsymbol{b}}$};
    \node [block, right = 2em of bit2] (DEC2) {SD-FEC DEC.};
    \node [block, right = 2em of DEC2] (SCR2) {XOR};
    \node [block3, fill=red!20!white, dashed, right = 2em of SCR2] (DeInt2){De-Interleaver};
    \node [block3, right = 2em of DeInt2, fill=red!20!white] (DEM2){Demapper};
    \node [block3, right = 1em of DEM2, dashed, fill=red!20!white] (DePrec2){De-Precoding};
    \node [block, fill=red!20!white, right = 1em of DePrec2] (EQ2){DFE};
    \node [inner sep=-1pt,right = 5em of EQ2] (midPnt){$\bigoplus$}; 


    \node [input, inner sep=0pt, text width=2em, right = 5.5em of midPnt] (PRBS){};
    \node [block, right = 2em of PRBS] (MAP2){Mapper};
    
    %% Middle row
    \node [block, at=(bit1-|SCR2)] (SCR1) {XOR};
    \node [block, at=(midPnt|-SCR1),text width=60pt,fill=blue!20!white,yshift=1.5em] (EXP) {IM/DD Testbed}; 
    \node [block3, below= 1.5 em of EXP] (FFE) {Noise Whiten. \& FFE };

    %% Top Row
    \node [block, above = 3em of SCR1] (DEC1) {SD-FEC DEC.};
    \node [block, left = 2em of DEC1] (ENC1) {SD-FEC ENC.};
    \node [block3, fill=red!20!white, dashed, right = 2em of DEC1] (DeInt1) {De-Interleaver};
    \node [block3, right = 2em of DeInt1, fill=red!20!white] (DEM1){Demapper};
    \node [block3, right = 1em of DEM1, dashed, fill=red!20!white] (DePrec1){De-Precoding};
    \node [block3, at=(DePrec1-|MAP2), dashed, fill=red!20!white] (Prec1){Precoding};
    \node [input,inner sep=0pt,at = ($(DEC1.east)!0.5!(DeInt1.west)$)] (midPnt1){};
    \fill [black]  (midPnt1) circle (2pt);
    \node [input,inner sep=0pt,at = (EXP|-Prec1)] (midPnt2){};
    \fill [black]  (midPnt2) circle (2pt); 
    \node[text width=1em,align=center,scale=1.2] at ($(midPnt2)+(0em,1em)$) {$x_i$};
    \node [input,inner sep=0pt,at = ($(DEC1.west)!0.5!(ENC1.east)$)] (midPnt3){};
    \node[text width=1em,align=center,scale=1.2] at ($(midPnt2)+(-4em,-15.5em)$) {$y_i$};
    \fill [black]  (midPnt3) circle (2pt);
      
    % We draw edges between nodes
    %% Bottom row
    \draw [draw,<-] (bit2) -- (DEC2);
    \draw [draw,<-] (DEC2) -- (SCR2);
    \draw [draw,<-] (SCR2) -- (DeInt2);
    \draw [draw,<-] (DeInt2) -- (DEM2);
    \draw [draw,<-] (DEM2) -- (DePrec2);
    \draw [draw,<-] (DePrec2) -- (EQ2);
    \draw [draw,<-] (EQ2) -- (midPnt); 
    \draw [draw,-] (midPnt) -- (FFE);
    \draw [draw,<-] (FFE) -- (EXP);
    \draw [draw,->] (PRBS) -- (MAP2) node[above, align=center, at start,text width=4em]{PRBS Bits};
    \draw [draw,->] (MAP2) -- (Prec1) node[left, near end, align=center, text width=4em]{PAM-$4$ Symbols};
    \draw [draw,<-] (midPnt) -- ($(midPnt)+(0em,-1.5em)$) node[below, near end, align=center, text width=4em,scale=1.2]{$\tilde{n}_i$};
    
    %% Middle row 
    \draw [draw,<-] (SCR2) -- (SCR1);
    \draw [draw,<-] (SCR1) -- (ENC1|-SCR1); 
    \draw [draw,-] (ENC1) -- (DEC2|-bit1);
    \draw [draw,-] (midPnt1) -- (midPnt1|-SCR1);
    \draw [draw,<-] (SCR1) -- (midPnt1|-SCR1);
    
     %% Top Row
     \draw [draw,->] (Prec1) -- (DePrec1);
     \draw [draw,->] (midPnt2) -- (EXP);
     \draw [draw,->] (DePrec1) -- (DEM1);
     \draw [draw,->] (DEM1) -- (DeInt1);
     \draw [draw,->] (DeInt1) -- (DEC1);
     \draw [draw,->] (DEC1) -- (ENC1);
     \draw [draw,<-] (bit3) -- (midPnt3|-bit3);
     \draw [draw,-] (midPnt3) -- (midPnt3|-bit3);

     %% BER line
    \node [inner ysep=9pt,inner xsep=0pt,at=($(bit3)!0.5!(bit2)$),align=center,text width=5em] (BER1){Post-FEC BER};
    \draw [draw,->,thick,dashed] (bit3) -- (BER1);
    \draw [draw,->,thick,dashed] (bit2) -- (BER1);

    
    \node [at=($(DeInt1.east)!0.5!(DEM1.west)$),yshift=-0em,align=center,text width=5em] (BER2_Pnt1){};
    \fill [black]  (BER2_Pnt1) circle (2pt);
    \node [at=($(DeInt2.east)!0.5!(DEM2.west)$),yshift=0em,align=center,text width=5em] (BER2_Pnt2){};
    \fill [black]  (BER2_Pnt2) circle (2pt);
    \node [inner sep=9pt,at=(BER2_Pnt2|-SCR1),align=center,text width=5em] (BER2){Pre-FEC BER};
    \draw [draw,->,thick,dashed] (BER2_Pnt1) -- node[midway,xshift=-1em,fill=white]{HD} (BER2);
    \draw [draw,->,thick,dashed] (BER2_Pnt2) -- node[midway,xshift=1em,fill=white]{HD} (BER2);
    
 

     %% Left Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(EQ2.south east)+(0.8em,-0.5em)$) rectangle ($(ENC1.north west)+(-0.8em,2em)$);
    \node[text width=12em,scale=1.1,align=center] at ($(DEM2.south)+(-3.5em,-2.05em)$) {\emph{Offline Evaluation}};

    %% Mid Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(MAP2.south west)+(-3.5em,-0.5em)$) rectangle ($(Prec1.north east)+(0.8em,2em)$);
    \node[text width=12em,scale=1.1,align=center] at ($(PRBS.south)+(3.5em,-3.8em)$) {\emph{Offline Generation}};


    %%%%%%%%%% Experimental Setup
    %% placing the blocks
    % TX
    \node [block, right = 10em of Prec1,yshift=1.5em,fill=blue!20!white] (Input) {DAC ({\scriptsize 53.125~GS/s})};
    \node [block,below = of Input,fill=blue!20!white] (Driver) {Driver}; 
    \node [block,left = of Driver,fill=blue!20!white] (MZM) { MZM (35~GHz)};
    \node [block,above = of MZM,fill=blue!20!white] (ECL) { ECL (1310~nm)};
    
    
    % RX
    \node [block, below = 1.25cm of MZM,fill=blue!20!white] (VA) {VOA};
    \node [block, below = of VA,fill=blue!20!white] (PD) { PD};
    \node [block, right =  of  PD,fill=blue!20!white] (Osc) {OSC };

    %Channel
    \node [Cir, align=center, at=($(MZM.south)!0.5!(VA.north)$), xshift=0.8em] (Fiber)  {};
    \node [Cir, align=center, at=(Fiber), yshift=-0.4em] (Fiber2)  {};
    \node [Cir, align=center, at=(Fiber), yshift=0.4em] (Fiber3)  {};
    

    
    % We draw edges between nodes
    \draw [draw,->] (Input) -- (Driver);
    \draw [draw,blue,line width=1pt,->] (ECL) -- (MZM);
    \draw [draw,->] (Driver) -- (MZM);
    \draw [draw,blue,line width=1pt,->] (MZM) -- node[midway, left, black]{SSMF} (VA);
    \draw [draw,blue,line width=1pt,->] (VA) -- (PD);
    \draw [draw,->] (PD) -- (Osc);

    \draw [draw,<-] (Input) -- ($(Input)+(0,3em)$);
    \draw [draw,->] (Osc) -- ($(Osc)+(0,-3em)$);

    %% Right Solid Frame
    \draw [fill=blue,rounded corners=1mm,thin,fill opacity=0.05] ($(PD.south west)+(-1em,-0.5em)$) rectangle ($(Input.north east)+(0.8em,0.5em)$);
    \node[text width=12em,scale=1.1,align=center] at ($(PD.south)+(3.5em,-2em)$) {\emph{IM/DD Testbed}};

 
    %% circle
    \draw[ thick,draw opacity=0.9,dotted] (Driver) ellipse [x radius=33pt, y radius=25pt];
    \node[rotate=0,yshift=-4em,text width=5em,align=center] at (Driver) {Electrical Trace Loss};
    
 
\end{tikzpicture}



==> Figures/PAM4_DFE3_Comb_Trellis.tikz <==
% \documentclass[a4paper,10pt]{article}
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10,text width=2em,align=center,fill opacity=0.4,draw opacity=0.4},
    state2/.style={circle,thick,draw=black, fill=gray!10,text width=2em,align=center},
    bits/.style={rectangle, text width=1.5em, align=center, text=white},
    greendashed/.style={-angle 60, dashed, green, thick},
    bluethick/.style={->,>=latex,blue, thick}, 
    blackline/.style={-,black, thin,dotted,draw opacity=0.3},
    blackline2/.style={->,>=latex,black, thick},
}

% \begin{document}
    \begin{tikzpicture}

    %% PAM-4 Matrix
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=3em, row sep=5ex,
    ] (s) {%
        -3\Delta & -3\Delta & l       & c         & -3\Delta & -3\Delta\\
        -1\Delta & l        & c       & r         & l        & -1\Delta \\
        +1\Delta & c        & r       & +1\Delta  & c        & +1\Delta \\
        +3\Delta & r        & +3\Delta& +3\Delta  & r        & +3\Delta \\
    };
   
    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}

    %% DFE-3 Matrix
    \matrix[%
    matrix of math nodes,
    nodes={state2},
    column sep=3em, row sep=5ex,
    ] (b) {%
        -3\Delta &          & l       & c         &          & -3\Delta\\
        -1\Delta & l        & c       & r         & l        & -1\Delta \\
        +1\Delta & c        & r       &           & c        & +1\Delta \\
        +3\Delta & r        &         &           & r        & +3\Delta \\
    };

    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}

    
%% c state
\draw[blackline2] (b-2-1) -- (b-3-2);
\draw[bluethick] (b-3-1) -- (b-3-2);
\draw[blackline2] (b-4-1) -- (b-3-2);

\draw[blackline2] (b-2-2) -- (b-2-3);
\draw[bluethick] (b-3-2) -- (b-2-3);
\draw[blackline2] (b-4-2) -- (b-2-3);

\draw[blackline2] (b-1-3) -- (b-1-4);
\draw[bluethick] (b-2-3) -- (b-1-4);
\draw[blackline2] (b-3-3) -- (b-1-4);

% \draw[blackline2] (b-2-4) -- (b-3-5);
\draw[bluethick] (b-1-4) -- (b-3-5);
\draw[blackline2] (b-2-4) -- (b-3-5);

\draw[blackline2] (b-2-5) -- (b-3-6);
\draw[bluethick] (b-3-5) -- (b-3-6);
\draw[blackline2] (b-4-5) -- (b-4-6);

%% l state
\draw[blackline2] (b-2-1) -- (b-2-2);
\draw[blackline2] (b-3-1) -- (b-2-2);
\draw[blackline2,red] (b-4-1) -- (b-2-2);

\draw[blackline2] (b-2-2) -- (b-1-3);
\draw[blackline2,] (b-3-2) -- (b-1-3);
\draw[blackline2,red] (b-4-2) -- (b-1-3);

% \draw[blackline2] (b-1-3) -- (b-2-4);
% \draw[blackline2] (b-2-3) -- (b-2-4);
% \draw[blackline2,red] (b-3-3) -- (b-2-4);

% \draw[blackline2] (b-2-4) -- (b-2-5);
\draw[blackline2] (b-1-4) -- (b-2-5);
\draw[blackline2,red] (b-2-4) -- (b-2-5);

\draw[blackline2] (b-2-5) -- (b-2-6);
\draw[blackline2] (b-3-5) -- (b-2-6);
\draw[blackline2,red] (b-4-5) -- (b-2-6);

%% r state
\draw[blackline2,red] (b-2-1) -- (b-4-2);
\draw[blackline2] (b-3-1) -- (b-4-2);
\draw[blackline2] (b-4-1) -- (b-4-2);

\draw[blackline2,red] (b-2-2) -- (b-3-3);
\draw[blackline2] (b-3-2) -- (b-3-3);
\draw[blackline2] (b-4-2) -- (b-3-3);

\draw[blackline2,red] (b-1-3) -- (b-2-4);
\draw[blackline2] (b-2-3) -- (b-2-4);
\draw[blackline2] (b-3-3) -- (b-2-4);

% \draw[blackline2,red] (b-3-4) -- (b-4-5);
\draw[blackline2] (b-1-4) -- (b-4-5);
\draw[blackline2] (b-2-4) -- (b-4-5);

\draw[blackline2,red] (b-2-5) -- (b-4-6);
\draw[blackline2] (b-3-5) -- (b-4-6);
\draw[blackline2,dashed] (b-4-5) -- (b-4-6);

    
 
%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.6em)$) rectangle ($(s-4-2)+(-8em,-1.5em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.6em)$) rectangle ($(s-4-5)+(8em,-1.5em)$);
 

%%% Dots
\node[text width= 4em, left =6ex of $(s-2-2)!.5!(s-3-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};
\node[text width= 4em, right =8ex of $(s-2-5)!.5!(s-3-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};

%% HD nodes
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-2.north)+(0,1em)$) {$ \xhat=+1\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-3.north)+(0,1em)$) {$ \xhat=-1\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-4.north)+(0,1.2em)$) {$ \xhat=-3\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-5.north)+(0,1em)$) {$ \xhat=+1\Delta$};

 

\end{tikzpicture}
% \end{document}

==> Figures/PAM4_State_Diagram.tikz <==
\tikzset{
->, % makes the edges directed 
>=latex,
% >=stealth’, % makes the arrow heads bold 
node distance=5cm, % specifies the minimum distance between two nodes. Change if necessary. 
every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’  
% node initial text=$ $, % sets the text that appears on the start arrow 
}

\begin{tikzpicture} 

\node[state] (1) {$-3\Delta$}; 
\node[state, below = 5em of 1, xshift=-8em] (2) {$-1\Delta$}; 
\node[state, below = 5em of 1, xshift=8em] (3) {$+3\Delta$}; 
\node[state,  below = 13em of 1] (4) {$+1\Delta$}; 

\draw (1) edge[below, bend left=10, right=0.3] node{$x_i=+3\Delta$} (3) 
      (3) edge[above, bend left=10, right=0.3] node{} (1)
      (2) edge[below, bend left=10, below=0.3] node[xshift=3.5em,yshift=1.2em]{$x_i=+3\Delta$} (3) 
      (3) edge[above, bend left=10, below=0.3] node{} (2)
      (1) edge[below, bend left=10, left=0.3] node{} (2) 
      (2) edge[above, bend left=10, left=0.3] node{} (1)
      (1) edge[below, bend left=10, left=0.3] node{} (4) 
      (4) edge[above, bend left=10, right=0.3] node{} (1)
      (2) edge[below, bend left=10, left=0.3] node{} (4) 
      (4) edge[above, bend left=10, left=0.3] node{} (2)
      (3) edge[below, bend left=10, right=0.3] node{} (4) 
      (4) edge[above, bend left=10, right=0.3] node[xshift=2em]{$x_i=+1\Delta$} (3)
      
      (1) edge[loop above] node{$x_i=-3\Delta$} (1)
      (2) edge[loop left, xshift=-2em] node{$x_i=-1\Delta$} (2) 
      (3) edge[loop right] node{$x_i=+3\Delta$} (3)
      (4) edge[loop below] node{$x_i=+1\Delta$} (4);
      
      
\end{tikzpicture}


==> Figures/PAM4_Trellis.tikz <==
% \documentclass[class=article, crop=true]{standalone}
% \usepackage{standalone} 
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}
% \begin{document}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10},
    bits/.style={rectangle, text width=1.5em, align=center, text=white},
    greendashed/.style={-angle 60, dashed, green, thick},
    bluethick/.style={-angle 60,very thick, blue, line width=2pt},
    blackline/.style={->,>=latex,black, thick},
    redline/.style={red, thick},
}

% \begin{document}
    \begin{tikzpicture}
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=3em, row sep=5ex,
    ] (s) {%
        -3\Delta & -3\Delta & -3\Delta & -3\Delta & -3\Delta & -3\Delta\\
        -1\Delta & -1\Delta & -1\Delta & -1\Delta & -1\Delta & -1\Delta \\
        +1\Delta & +1\Delta & +1\Delta & +1\Delta & +1\Delta & +1\Delta \\
        +3\Delta & +3\Delta & +3\Delta & +3\Delta & +3\Delta & +3\Delta \\
    };
   
   
    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}
    
%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.7em)$) rectangle ($(s-4-2)+(-8em,-1.7em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.7em)$) rectangle ($(s-4-5)+(8em,-1.7em)$);
 

%%% Dots
\node[text width= 4em, left =6ex of $(s-2-2)!.5!(s-3-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};
\node[text width= 4em, right =8ex of $(s-2-5)!.5!(s-3-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};


\end{tikzpicture}

% \end{document}

==> Figures/System_Blocks_DFE.tikz <==
% \documentclass[class=article, crop=true]{standalone}
% \usepackage{standalone} 
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}
% \begin{document}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=60pt, rounded corners=0.1cm, text width=60pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.5cm,line width=0.5pt]
 
    %% placing the blocks
    %% TX 
    \node [inner sep=0pt, text width=2em] (input_t) {Info. Bits};
    \node [block, right = 1em of input_t] (ENC) {SD-FEC ENC.};
    \node [block3, right = 1em of ENC, fill=red!20!white, dashed] (Int) {Interleaver};
    \node [block, right = 3em of Int] (Map) {Mapper};
    \node [block3, dashed,right = 1em of Map] (Prec) {Precoding};
     
    
    %% channel
    \node [block, right = 2.5em of Prec] (shifter) {$1+h D$};
    \node [inner sep=-1pt, right = 1em of shifter] (plus){$\bigoplus$};
    \node [inner sep=1pt,above= 2em of plus, text width = 4em, align = center] (noise) { $n_i$};
    
    %% RX 
    \node [block, fill=red!20!white, right = 3em of plus] (DFE){DFE};
    \node [block3, right = 2em of DFE, dashed, fill=red!20!white] (DePrec){De-Precoding};
    \node [block3, right = 2em of DePrec, fill=red!20!white] (DEM){AWGN Demapper \eqref{Eq:AWGN_LLR}};
    % \node [block3, right = 2em of DePrec, text width=70pt, fill=red!20!white] (DEM){AWGN Demapper $(4)$};
    \node [block3, fill=red!20!white, dashed, right = 1em of DEM] (DeInt){De-Interleaver};
    \node [block, right = 3em of DeInt] (DEC){SD-FEC DEC.};
    \node [input, right = 1.5em of DEC] (out1){}; 
 

    % We draw edges between nodes
    %% TX 
    \draw [draw,->] (input_t) -- (ENC);
    \draw [draw,->] (ENC) -- (Int);
    % bit Mux
    \draw [draw,->] ($(Int.east)+(0,1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,1}$} ($(Map.west)+(0,1.5em)$);
    \draw [draw,->] ($(Int.east)+(0,0.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,2}$} ($(Map.west)+(0,0.5em)$);
    \node [right = 1.2em of Int,scale=0.7] (){$\vdots$}; 
    \draw [draw,->] ($(Int.east)+(0,-1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,m}$} ($(Map.west)+(0,-1.5em)$);
    \draw [draw,->] (Map) -- node [] {} (Prec); 
    \draw [draw,->] (Prec) -- node [near start,above] {$x_i$} (shifter); 
    
    %% Chn
    \draw [draw,->] (shifter) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 4em] {} (plus);
    \draw [draw,->] (plus) -- node [midway,above] {$y_i$} (DFE);
    \draw [draw,->] (noise) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 6em] {} (plus); 
    
    %% dicode channel frame
    \draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(shifter.north west)+(-1em,4.4em)$) rectangle ($(DFE.south east)+(1em,-0.8em)$);
    \node[text width=14em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in \eqref{Eq:PR_Chn} + \emph{DFE} };
    % \node[text width=14em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in (1) + \emph{DFE} };
    
    %% RX
    \draw [draw,->] (DFE) -- node [] {} (DePrec); 
    \draw [draw,->] (DePrec) -- node [at end,above, align=center,xshift=-1em, text width=2em] {$\overline{y}_i$} (DEM);
    \draw [draw,->] (DEM) -- node [] {} (DeInt);
    \draw [draw,->] (DeInt) -- node [midway,above,align=center,  text width = 5em] { $[L_{i,j}]$} (DEC);
    \draw [draw,->] (DEC) -- node [at end, right, text width=3 em] {Dec. Bits} (out1);
    
 
\end{tikzpicture}

% \end{document}

==> Figures/System_Blocks_DFE_3_Detection.tikz <==
% \documentclass[class=article, crop=true]{standalone}
% \usepackage{standalone} 
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}
% \begin{document}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=80pt, rounded corners=0.1cm, text width=80pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.5cm,line width=0.5pt]
 
    %% placing the blocks
    %% TX 
    \node [inner sep=0pt, text width=2em] (input_t) {Info. Bits};
    \node [block, right = 1em of input_t] (ENC) {SD-FEC ENC.};
    \node [block, right = 3em of ENC] (Map) {Mapper}; 
     
    
    %% channel
    \node [block, right = 2.5em of Map] (shifter) {$1+h D$};
    \node [inner sep=-1pt, right = 1em of shifter] (plus){$\bigoplus$};
    \node [inner sep=1pt,above= 2em of plus, text width = 4em, align = center] (noise) { $n_i$};
    
    %% RX 
    \node [block, fill=red!20!white, right = 3em of plus] (DFE){DFE};
    \node [block3, right = 3em of DFE, fill=red!20!white] (STD){LM/MLM/SOVA};
    \node [block3, right = 4em of STD, fill=red!20!white] (DEM){DFE-3 State Demapper \eqref{Eq:MaxLog_State_LLR}};
    %\node [block3, right = 4em of STD, fill=red!20!white] (DEM){DFE-3 State Demapper (29)};
    \node [block, right = 3em of DEM] (DEC){SD-FEC DEC.};
    \node [input, right = 1.5em of DEC] (out1){}; 
 

    % We draw edges between nodes
    %% TX 
    \draw [draw,->] (input_t) -- (ENC); 
    % bit Mux
    \draw [draw,->] ($(ENC.east)+(0,1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,1}$} ($(Map.west)+(0,1.5em)$);
    \draw [draw,->] ($(ENC.east)+(0,0.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,2}$} ($(Map.west)+(0,0.5em)$);
    \node [right = 1.2em of ENC,scale=0.7] (){$\vdots$}; 
    \draw [draw,->] ($(ENC.east)+(0,-1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,m}$} ($(Map.west)+(0,-1.5em)$);
    
    \draw [draw,->] (Map) -- node [near start,above] {$x_i$} (shifter); 
    
    %% Chn
    \draw [draw,->] (shifter) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 4em] {} (plus);
    \draw [draw,->] (plus) -- node [midway,above] {$y_i$} (DFE);
    \draw [draw,->] (noise) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 6em] {} (plus); 
    
    %% dicode channel frame
    \draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(shifter.north west)+(-1em,4.4em)$) rectangle ($(STD.south west)+(-2em,-0.8em)$);
    \node[text width=14em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in \eqref{Eq:PR_Chn} + DFE };
    % \node[text width=14em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in (1) + DFE };
    
    %% RX
    \draw [draw,->] (DFE) -- node [near end,above,xshift=-0.25em, align=center,text width=2em] {$\overline{y}_i$ } (STD);
    \draw [draw,->] ($(STD.east)+(0,0.5em)$) -- node [midway,above, align=center,text width = 4em] {$\overline{y}_i$} ($(DEM.west)+(0,0.5em)$);
    \draw [draw,->] ($(STD.east)+(0,-0.5em)$) -- node [midway,below, align=center,text width = 4em] {$[\Gamma_i(s')]$} ($(DEM.west)+(0,-0.5em)$);
    \draw [draw,->] (DEM) -- node [midway,above,align=center,  text width = 5em] { $[L^{S}_{i,j}]$} (DEC);
    \draw [draw,->] (DEC) -- node [at end, right, text width=3 em] {Dec. Bits} (out1);
    
 
\end{tikzpicture}

% \end{document}

==> Figures/System_Blocks_PAM_4_Detection.tikz <==
% \documentclass[class=article, crop=true]{standalone}
% \usepackage{standalone} 
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}
% \begin{document}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=80pt, rounded corners=0.1cm, text width=80pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.5cm,line width=0.5pt]
 
    %% placing the blocks
    %% TX 
    \node [inner sep=0pt, text width=2em] (input_t) {Info. Bits};
    \node [block, right = 1em of input_t] (ENC) {SD-FEC ENC.};
    \node [block, right = 3em of ENC] (Map) {Mapper}; 
     
    
    %% channel
    \node [block, right = 2.5em of Map] (shifter) {$1+h D$};
    \node [inner sep=-1pt, right = 1em of shifter] (plus){$\bigoplus$};
    \node [inner sep=1pt,above= 2em of plus, text width = 4em, align = center] (noise) { $n_i$};
    
    %% RX 
    \node [block3, right = 9.75em of plus, fill=red!20!white] (STD){LM/MLM/SOVA};
    \node [block3, right = 4em of STD, fill=red!20!white] (DEM){Symbol-to-Bit LLR Converter \eqref{Eq:Symbol_Bit_LLR}};
    % \node [block3, right = 4em of STD, text width = 90pt, fill=red!20!white] (DEM){Symbol-to-Bit LLR Converter (9)};
    \node [block, right = 3em of DEM] (DEC){SD-FEC DEC.};
    \node [input, right = 1.5em of DEC] (out1){}; 
 

    % We draw edges between nodes
    %% TX 
    \draw [draw,->] (input_t) -- (ENC);
    % bit Mux
    \draw [draw,->] ($(ENC.east)+(0,1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,1}$} ($(Map.west)+(0,1.5em)$);
    \draw [draw,->] ($(ENC.east)+(0,0.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,2}$} ($(Map.west)+(0,0.5em)$);
    \node [right = 1.2em of ENC,scale=0.7] (){$\vdots$}; 
    \draw [draw,->] ($(ENC.east)+(0,-1.5em)$) -- node [midway,above,yshift=-3pt] {$b_{i,m}$} ($(Map.west)+(0,-1.5em)$);
    \draw [draw,->] (Map) -- node [near start,above] {$x_i$} (shifter); 
    
    %% Chn
    \draw [draw,->] (shifter) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 4em] {} (plus);
    \draw [draw,->] (plus) -- node [near end,above, xshift=1.5em] {$y_i$} (STD);
    \draw [draw,->] (noise) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 6em] {} (plus); 
    
    %% dicode channel frame
    \draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(shifter.north west)+(-1em,4.4em)$) rectangle ($(STD.south west)+(-2em,-0.8em)$);
    \node[text width=10em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in \eqref{Eq:PR_Chn}};
    %\node[text width=10em,align=center] at ($(shifter)+(4em,4.5em)$) {PR Channel in (1)};
    
    %% RX
    \draw [draw,->] (STD) -- node [midway,above, align=center,text width = 4em] {$[\Lambda_i(x)]$} (DEM);
    \draw [draw,->] (DEM) -- node [midway,above,align=center,  text width = 5em] { $[L_{i,j}]$} (DEC);
    \draw [draw,->] (DEC) -- node [at end, right, text width=3 em] {Dec. Bits} (out1);
    
 
\end{tikzpicture}

% \end{document}

==> Figures/WDFE_Optimize_PAM4.tikz <==
 \documentclass[class=article, crop=true]{standalone} 
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}
\usepackage{lmodern}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usepackage{pgfplots}

\usepackage{tikz}
\usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}


\begin{document}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

% \def\WD{4.521};
\def\WD{1.8};
\def\HT{2.3};

\def\HP{2.65};

\begin{axis}[%
name = WDFE4,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$b$},
% ymode=log,
ymin=0.0285,
ymax=0.0363,
yminorticks=true,
ylabel style={xshift=1em,font=\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white}, 
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0335371659873188\\
0.05	0.0308068670742754\\
0.1	0.0295209692028985\\
0.15	0.0290037873641304\\
0.2	0.0289248414855072\\
0.25	0.029073828125\\
0.3	0.029389011548913\\
0.35	0.0297655457427536\\
0.4	0.0301837862318841\\
0.45	0.0306034420289855\\
0.5	0.0310357053894928\\
0.55	0.0314631567028986\\
0.6	0.0319161967844203\\
0.65	0.0322787986865942\\
0.7	0.0326590749547101\\
0.75	0.0330352864583333\\
0.8	0.0333567028985507\\
0.85	0.0336399173460145\\
0.9	0.0339076822916667\\
0.95	0.0341727751358696\\
1	0.0344304461050725\\
};
\addlegendentry{ $a=1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0335492300724638\\
0.05	0.0314118602807971\\
0.1	0.0299730808423913\\
0.15	0.0291753057065217\\
0.2	0.0288515285326087\\
0.25	0.0288098448822464\\
0.3	0.0290299988677536\\
0.35	0.029425050951087\\
0.4	0.029848584692029\\
0.45	0.0303744735054348\\
0.5	0.0309093580163043\\
0.55	0.0314101505887681\\
0.6	0.0319436480978261\\
0.65	0.0325160043025362\\
0.7	0.0331304064764493\\
0.75	0.0337390058876812\\
0.8	0.0344175441576087\\
0.85	0.0350821388134058\\
0.9	0.0358087239583333\\
0.95	0.0364944406702899\\
1	0.0371588824728261\\
};
\addlegendentry{ $a=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0335922158061594\\
0.05	0.0315509850543478\\
0.1	0.0301625679347826\\
0.15	0.029441015625\\
0.2	0.0291320425724638\\
0.25	0.0291770323822464\\
0.3	0.0294553272192029\\
0.35	0.0299454993206522\\
0.4	0.0305142776268116\\
0.45	0.0311279608242754\\
0.5	0.0317809046648551\\
0.55	0.032421337182971\\
0.6	0.0330701879528986\\
0.65	0.0336335654438406\\
0.7	0.0342052423007246\\
0.75	0.0347929517663043\\
0.8	0.0355032608695652\\
0.85	0.0362235054347826\\
0.9	0.0370383208786232\\
0.95	0.0380030683876812\\
1	0.0390121716485507\\
};
\addlegendentry{$a=5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0335798686594203\\
0.05	0.0316366281702899\\
0.1	0.0304658910778986\\
0.15	0.0297857450181159\\
0.2	0.0295603543931159\\
0.25	0.0296906193387681\\
0.3	0.0300782155797101\\
0.35	0.0306666326992754\\
0.4	0.0313590183423913\\
0.45	0.032133740942029\\
0.5	0.0329076086956522\\
0.55	0.033642725317029\\
0.6	0.0343367640398551\\
0.65	0.0349850317028986\\
0.7	0.0354964051177536\\
0.75	0.0359635360054348\\
0.8	0.0364163326539855\\
0.85	0.0368986752717391\\
0.9	0.0376006170742754\\
0.95	0.0386918987771739\\
1	0.0402580672554348\\
};
\addlegendentry{$a=10$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0335794610507246\\
0.05	0.0317059839221015\\
0.1	0.0305571218297101\\
0.15	0.0298832597373188\\
0.2	0.0297158571105072\\
0.25	0.0299324784873188\\
0.3	0.0303695425724638\\
0.35	0.0309833333333333\\
0.4	0.0317216881793478\\
0.45	0.0324849014945652\\
0.5	0.0332750169836957\\
0.55	0.0340213428442029\\
0.6	0.034748584692029\\
0.65	0.0353892493206522\\
0.7	0.0359626132246377\\
0.75	0.0363925951086956\\
0.8	0.0367274286684783\\
0.85	0.0370504019474638\\
0.9	0.0374576426630435\\
0.95	0.0384428498641304\\
1	0.0404567028985507\\
};
\addlegendentry{$a=15$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.0335870697463768\\
0.05	0.0317009510869565\\
0.1	0.0305695991847826\\
0.15	0.0299907835144928\\
0.2	0.0298605355525362\\
0.25	0.0300865602355072\\
0.3	0.0305085824275362\\
0.35	0.0311557971014493\\
0.4	0.0318882416213768\\
0.45	0.0326950124547101\\
0.5	0.033522361865942\\
0.55	0.034256980298913\\
0.6	0.0349389379528985\\
0.65	0.0356090296648551\\
0.7	0.0361551007699275\\
0.75	0.036561962182971\\
0.8	0.0368854732789855\\
0.85	0.0371033797554348\\
0.9	0.0373684499547101\\
0.95	0.0381610167572464\\
1	0.0405467108242754\\
};
\addlegendentry{$a=20$}
 
%% Marker for optimal ab
\node[circle,fill=mycolor2,draw=mycolor2,minimum size=3pt, inner sep=0pt, outer sep=0pt] (x1) at (axis cs: 0.25,	0.0288098448822464) {};
\node[at = (x1.south west), anchor=west ]  {$(a=3,b=0.25)$};

\end{axis}

 
 
\end{tikzpicture}%

\end{document}


==> Figures/WDFE_Optimize_PAM8.tikz <==
 \documentclass[class=article, crop=true]{standalone} 
\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}
\usepackage{lmodern}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usepackage{pgfplots}

\usepackage{tikz}
\usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}


\begin{document}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

% \def\WD{4.521};
\def\WD{1.8};
\def\HT{2.3};

\def\HP{2.65};

 
\begin{axis}[%
name = WDFE8,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$b$}, 
ymin=0.037,
ymax=0.046,
yminorticks=false, 
% yticklabel=\empty,
% ytick=\empty, 
ylabel={Pre-FEC BER}, 
axis background/.style={fill=white},
title style={font=\bfseries}, 
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.045210546875\\
0.05	0.0414219938858696\\
0.1	0.0393556102807971\\
0.15	0.0383076992753623\\
0.2	0.0378236016757246\\
0.25	0.0377266417572464\\
0.3	0.037796631567029\\
0.35	0.0379789175724638\\
0.4	0.0382453294836957\\
0.45	0.038446388134058\\
0.5	0.0387085201539855\\
0.55	0.0390242527173913\\
0.6	0.0392539345561594\\
0.65	0.0394714673913043\\
0.7	0.0397544214221014\\
0.75	0.0399372622282609\\
0.8	0.0401582484148551\\
0.85	0.0403499207427536\\
0.9	0.0405115602355072\\
0.95	0.040658740942029\\
1	0.0408405117753623\\
};
\addlegendentry{ $a=1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0451649456521739\\
0.05	0.0423331295289855\\
0.1	0.0402734771286232\\
0.15	0.0389292062952899\\
0.2	0.038157761548913\\
0.25	0.037710597826087\\
0.3	0.0375395267210145\\
0.35	0.0376470165307971\\
0.4	0.037905859375\\
0.45	0.0382048743206522\\
0.5	0.0384851336050725\\
0.55	0.0389074331974638\\
0.6	0.0392803781702899\\
0.65	0.0396396286231884\\
0.7	0.0400925158514493\\
0.75	0.0405338032155797\\
0.8	0.0409788609601449\\
0.85	0.0414243206521739\\
0.9	0.0418418138586957\\
0.95	0.0422894078351449\\
1	0.0427104393115942\\
};
\addlegendentry{ $a=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0451532269021739\\
0.05	0.0425035439311594\\
0.1	0.0406149456521739\\
0.15	0.0392436197916667\\
0.2	0.0385211616847826\\
0.25	0.0380696048460145\\
0.3	0.0380353543931159\\
0.35	0.0382062216938406\\
0.4	0.0384331465126812\\
0.45	0.0388286514945652\\
0.5	0.039264356884058\\
0.55	0.0397356091485507\\
0.6	0.0401828238224638\\
0.65	0.040590528759058\\
0.7	0.040980615942029\\
0.75	0.0414271399456522\\
0.8	0.0418826992753623\\
0.85	0.0424099411231884\\
0.9	0.0429370697463768\\
0.95	0.0435695538949275\\
1	0.0441800441576087\\
};
\addlegendentry{ $a=5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0452270097373188\\
0.05	0.0426902287137681\\
0.1	0.0409089221014493\\
0.15	0.0397505264945652\\
0.2	0.038991700634058\\
0.25	0.0386704653532609\\
0.3	0.0386848675271739\\
0.35	0.0389324954710145\\
0.4	0.039238620923913\\
0.45	0.0397509171195652\\
0.5	0.0402492866847826\\
0.55	0.0407450011322464\\
0.6	0.0412283967391304\\
0.65	0.0416762058423913\\
0.7	0.0421243489583333\\
0.75	0.0424759397644928\\
0.8	0.0427843806612319\\
0.85	0.0430784929800725\\
0.9	0.0435539628623188\\
0.95	0.0441794667119565\\
1	0.0451344485960145\\
};
\addlegendentry{$a=10$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0452076426630435\\
0.05	0.0428197973278985\\
0.1	0.0410381963315217\\
0.15	0.0398725883152174\\
0.2	0.0392494735054348\\
0.25	0.0389662081068841\\
0.3	0.0389925611413043\\
0.35	0.039273386548913\\
0.4	0.0396141530797101\\
0.45	0.0401286345108696\\
0.5	0.0406170120018116\\
0.55	0.041131787817029\\
0.6	0.041665477807971\\
0.65	0.0421076313405797\\
0.7	0.0424886605525362\\
0.75	0.042820799365942\\
0.8	0.0430319633152174\\
0.85	0.0432686877264493\\
0.9	0.0435359544836957\\
0.95	0.0441723901721015\\
1	0.0452816745923913\\
};
\addlegendentry{$a=15$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.0451887737771739\\
0.05	0.0427836786684783\\
0.1	0.0411113734148551\\
0.15	0.0399706748188406\\
0.2	0.0393126924818841\\
0.25	0.0390955276268116\\
0.3	0.0391451483242754\\
0.35	0.0394065217391304\\
0.4	0.0398098562047101\\
0.45	0.0402960088315217\\
0.5	0.040766355298913\\
0.55	0.0413182518115942\\
0.6	0.0417827502264493\\
0.65	0.0422701426630435\\
0.7	0.0426297441123188\\
0.75	0.0428987658514493\\
0.8	0.0431903532608696\\
0.85	0.0433767493206522\\
0.9	0.0434944463315217\\
0.95	0.0439854336503623\\
1	0.0453197407155797\\
};
\addlegendentry{$a=20$}

%% Marker for optimal ab
\node[circle,fill=mycolor2,draw=mycolor2,minimum size=3pt, inner sep=0pt, outer sep=0pt] (x1) at (axis cs: 0.3,	0.0375395267210145) {};
\node[at = (x1.south west), anchor=west ]  {$(a=3,b=0.3)$};

\end{axis}
 
 
\end{tikzpicture}%

\end{document}


==> Figures/chn_lcr.tikz <==
\documentclass[tikz,border=5pt]{standalone}
% \documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows} 
\pgfplotsset{compat=newest}
 \usepgfplotslibrary{fillbetween} 
\input{commands}

\begin{document}

 
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}


%https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
\begin{tikzpicture}[font=\large]
 
  \def\q{0};
  \def\SA{-3};
  \def\SB{-1};
  \def\SC{1};
  \def\SD{3};
  \def\SP{-0.6};
  \def\N{0.9};
  \def\OFT{0.8};
  \def\xmax{\SD+3.2*\N};
  \def\ymin{{-0.05*gauss(\SB,\SB,\N)}};
  \def\ymax{{1.15*gauss(\SB,\SB,\N)}};
 
  \begin{axis}[name=rightPlot,   
              domain=-6:6,samples=80,smooth,
              xmin=-4, xmax=5,
              ymin=0, ymax=0.55,
              axis lines=middle,
              axis line style=thick, 
              %%%%%%%%%%%% Customize abs ticks
              xtick={-3,-1,+1,+3},
              xticklabels={\textcolor{gray}{$-3\Delta$},\textcolor{gray}{$-1\Delta$},\textcolor{blue}{$+1\Delta$},\textcolor{gray}{$+3\Delta$}},
              ymajorticks=false,
              %%%%%%%%%%%%
              xlabel=$\yeq_i$,
              ylabel=,
              every axis x label/.style={at={(current axis.right of origin)},anchor=north east},
              y label style={at={(0.5,1.05)},anchor=north west},
              ]
 
    % plots
    % \addplot[name path=S1,black,draw opacity=0.3] {gauss(x,\SA,\N)};
    \addplot[name path=L,red ] {gauss(x,\SC-\OFT,\N)};
    \addplot[name path=C,blue] {gauss(x,\SC,\N)};
    \addplot[name path=R,red ] {gauss(x,\SC+\OFT,\N)};

    % right bias labels
    \draw [draw,->,>=stealth] (\SC, {gauss(\SC,\SC,\N)}) -- node [midway,above,align=center,  xshift=0.2em, text width = 3em,scale=0.8] {$+hd$} (\SC+\OFT, {gauss(\SC+\OFT,\SC+\OFT,\N)});
    \addplot[black] coordinates {(\SC, {gauss(\SC,\SC,\N)+0.01}) ((\SC, {gauss(\SC,\SC,\N)-0.01})} node[at end] {.} node[at start] {.};

      % label the x axis:
    \path[name path=axis] (axis cs:-6,0) -- (axis cs:6,0);
    
    % generate fill paths:
    \addplot[red!30, fill opacity=1] fill between[of=L and axis,soft clip={domain=-3:-0.025} ]; 

    % left bias labels
    \draw [draw,->,>=stealth] (\SC, {gauss(\SC,\SC,\N)}) -- node [midway,above,align=center,  xshift=-0.2em,text width = 3em,scale=0.8] {$-hd$} (\SC-\OFT, {gauss(\SC-\OFT,\SC-\OFT,\N)});
    \addplot[black] coordinates {(\SC, {gauss(\SC,\SC,\N)+0.01}) ((\SC, {gauss(\SC,\SC,\N)-0.01})} node[at end] {.} node[at start] {.};
     
    % decision lines
    \addplot[black,very thick] coordinates {(-2, 0.05) (-2, 0)} node[] {};
    \addplot[black,very thick] coordinates {(2, 0.05) (2, 0)} node[] {};
    
    %% labels 
    \node[align=left,text width=11em] at (2.7, 0.52) {$p(\yeq_{i}|x_{i}=+1\Delta,s_{i})$};  

    %% state labels 
    \draw[->] (1.75,0.1) -- (3.5,0.15) node[at end,above,align=right,text width=6em] {$s_{i}=l$}; 
    \draw[->] (2.25,0.17) -- (3.5,0.21) node[at end,above,align=right,text width=6em] {$s_{i}=c$};   
    \draw[->] (2.8,0.25) -- (3.5,0.27) node[at end,above,align=right,text width=6em] {$s_{i}=r$};  

    %% error labels 
    \draw[<-] (-2.1,0.07) -- (-1.2,0.05) node[at start,above,xshift=-1em,align=left,text width=6em] {$e_{i}=-d$}; 

     %% labels 
    \node[align=center] at (-1, 0.52) {(b)}; 
 
  \end{axis} 


   % TRANSITION legendary
   \node[align=center, at =(rightPlot.west),xshift=0.5em,yshift=1.5em,text width=10em] 
   { \\ if $e_{i-1}=-d$, \\ $ s_i= l$; \\ if $e_{i-1}=0$,\\ $  s_i= c$;\\ if $e_{i-1}=d$, \\ $  s_i=   r$. }; 

   %% y leable for the left plot
   \node[align=right, at =(rightPlot.north west) east,xshift=-3.8em,yshift=-1em,text width=15em] {$p(\yeq_{i-1}|x_{i-1}=+1\Delta,s_{i-1}=c)$};

\begin{axis}[at={(rightPlot.north west)},xshift=-0.25 in, 
              anchor=north east,
              domain=-6:6,samples=80,smooth,
              xmin=-6.5, xmax=6,
              ymin=0, ymax=0.55,
              axis lines=middle,
              axis line style=thick, 
              %%%%%%%%%%%% Customize abs ticks
              xtick={-3,-1,+1,+3},
              xticklabels={\textcolor{gray}{$-3\Delta$},\textcolor{gray}{$-1\Delta$},\textcolor{blue}{$+1\Delta$},\textcolor{gray}{$+3\Delta$}},
              ymajorticks=false,
              %%%%%%%%%%%%
              xlabel=$\yeq_{i-1}$,
              ylabel=,
              every axis x label/.style={at={(current axis.right of origin)},anchor=north east},
              y label style={at={(0.5,1.05)},anchor=north west},
              ]

    % plots
    \addplot[name path=X1,black,draw opacity=0.3] {gauss(x,\SA,\N)};
    \addplot[name path=X2,black,draw opacity=0.3] {gauss(x,\SB,\N)};
    \addplot[name path=X3,black] {gauss(x,\SC,\N)};
    \addplot[name path=X4,black,draw opacity=0.3] {gauss(x,\SD,\N)};
 

     % label the x axis:
    \path[name path=axis] (axis cs:-6,0) -- (axis cs:6,0);
    
    % generate fill paths:
    \addplot[blue!30, fill opacity=1] fill between[of=X3 and axis,soft clip={domain=0.025:2} ];
    \addplot[red!30] fill between[of=X3 and axis,soft clip={domain=-2:-0.025} ];
    \addplot[red!30, fill opacity=1] fill between[of=X3 and axis,soft clip={domain=2:4}];
     

     
    % decision lines
    \addplot[black,very thick] coordinates {(-2, 0.05) (-2, 0)} node[] {};
    \addplot[black,very thick] coordinates {(2, 0.05) (2, 0)} node[] {};

    %% error labels 
    \draw[<-] (-1.6,0.07) -- (-0.5,0.04) node[at start,above,xshift=-1em,align=left,text width=6em] {$e_{i-1}=-d$}; 
    \draw[<-] (3.6,0.07) -- (2.5,0.04) node[at start,above,align=right,text width=6em] {$e_{i-1}=d$}; 
    \draw[<-] (-1.3,0.35) -- (1,0.25) node[at start,above,align=left,text width=6em] {$e_{i-1}=0$};  

    
    %% labels 
    \node[align=center] at (-1, 0.52) {(a)}; 
 
  \end{axis} 
  
  
\end{tikzpicture}



\end{document}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Example
% \documentclass[border=5mm]{standalone}
% \usepackage{pgfplots}

% \pgfplotsset{compat=1.10}
% \usepgfplotslibrary{fillbetween}

% \begin{document}

% \pgfmathdeclarefunction{dnorm}{2}{%
%   \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
% }

% \begin{tikzpicture}

% \def\startx{0}
% \def\endx{12}
% \def\verticalbar{6}

% \begin{axis}[
%     domain=\startx:\endx,
%     samples=101,
%     height=5cm,
%     width=10cm
% ]


% % Draw curves
% \addplot [name path=g4,thin, smooth] {dnorm(4,1)};
% \addplot [name path=g6.5,thin, smooth] {dnorm(6.5,1.5)};

% % compute + label the part below the two plots:
% \path[name path=lower,
%     %thick,draw=red,
%     intersection segments={
%         of=g4 and g6.5,
%         sequence=B0 -- A1,
%     }
% ]; 

% % Draw vertical separator line:
% \draw [red, thick] ({rel axis cs:0,0}-|{axis cs:\verticalbar,0}) -- ({rel axis cs:0,1}-|{axis cs:\verticalbar,0});

% % label the x axis:
% \path[name path=axis] (axis cs:\startx,0) -- (axis cs:\endx,0);

% % generate fill paths:
% \addplot[red!30]   fill between[of=lower and axis,soft clip={domain=-3:\verticalbar}];
% \addplot[blue!30]  fill between[of=lower and axis,soft clip={domain=\verticalbar:20}];
% \addplot[green!30] fill between[of=g6.5 and lower,soft clip={domain=-3:\verticalbar}];

% \end{axis}
% \end{tikzpicture}
% \end{document}


==> Figures/chn_pdf.tikz <==
% % \documentclass[tikz,border=5pt]{standalone}
% \documentclass[tikz,float=false,crop=true]{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary {arrows.meta,shapes.misc,calc}
% \usepackage{amsmath}
% \usetikzlibrary{shapes.geometric}
% \usetikzlibrary {positioning}
% \usetikzlibrary{graphs,graphs.standard,quotes}
% \usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
% \usetikzlibrary{automata, arrows}
% \pgfplotsset{compat=newest}
% \begin{document}

 
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
%https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
\begin{tikzpicture}
 
  \def\q{0};
  \def\SA{-3};
  \def\SB{-1};
  \def\SC{1};
  \def\SD{3};
  \def\SP{-0.6};
  \def\N{0.9};
  \def\OFT{0.8};
  \def\xmax{\SD+3.2*\N};
  \def\ymin{{-0.05*gauss(\SB,\SB,\N)}};
  \def\ymax{{1.15*gauss(\SB,\SB,\N)}};
 
  \begin{axis}[name=topPDF, 
every axis plot post/.append style={
              mark=none,domain={-1.05*(\xmax)}:{1.05*(\xmax)},samples=80,smooth},
              xmin={-1.15*(\xmax)}, xmax={1.15*(\xmax)},
              ymin=\ymin, ymax=\ymax,
              axis lines=middle,
              axis line style=thick, 
              %%%%%%%%%%%% Customize abs ticks
              xtick={-3,-1,+1,+3},
              xticklabels={$-3\Delta$,$-1\Delta$,$+1\Delta$,$+3\Delta$},
              ymajorticks=false,
              %%%%%%%%%%%%
              %xlabel=$\overline{y}$,
              ylabel=,
              every axis x label/.style={at={(current axis.right of origin)},anchor=north east},
              y label style={at={(0.5,1.05)},anchor=north west},
              ]
 
    % plots
    \addplot[name path=S1,black] {gauss(x,\SA,\N)};
    \addplot[name path=S2,black] {gauss(x,\SB,\N)};
    \addplot[name path=S3,black] {gauss(x,\SC,\N)};
    \addplot[name path=S4,black,draw opacity=0.3] {gauss(x,\SD,\N)};
     
    
    % points
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SA,\N)}) {};
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SB,\N)}) {};
    \node[] (b) at (\SP,{gauss(\SP,\SC,\N)}) {$\times$};
    
    % sample lines
    \addplot[black,dashed] coordinates {(\SP, {gauss(\SP,\SB,\N)+0.03}) (\SP, 0)} node[] {};
    
    % decision lines
    \addplot[black,very thick] coordinates {(-2, 0.05) (-2, 0)} node[] {};
    \addplot[black,very thick] coordinates {(2, 0.05) (2, 0)} node[] {};
    
    %% labels
    \node[] at (-1.8, 0.47) {$\yeq_i=-0.6\Delta$}; 
    \node[] at (1.5, 0.5) {$\gamma_{i  +  1}(c  ,  s)$};%{$p(\yeq_{i}|s_i=r,x_{i})$};
    \node[] at (6.5,0.03) {$\yeq_i$};
    
     % legendary
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.27) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.27) %{$\gamma_{i+1}(c,c)$}; 
    {$c\longrightarrow c$};
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.17) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.17) %{$\gamma_{i+1}(c,l)$};
    {$c\longrightarrow l$};
    \node[] at (-6, 0.22) {$\times$}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.22) %{$\gamma_{i+1}(c,r)$}; 
    {$c\longrightarrow r$};
 
  \end{axis} 

  \begin{axis}[name=midPDF,  
anchor=north west,
at={(topPDF.north west)},yshift=-2.5 in,
every axis plot post/.append style={
              mark=none,domain={-1.45*(\xmax)}:{1.05*(\xmax)},samples=80,smooth},
              xmin={-1.15*(\xmax)}, xmax={1.15*(\xmax)},
              ymin=\ymin, ymax=\ymax,
              axis lines=middle,
              axis line style=thick, 
              %%%%%%%%%%%% Customize abs ticks
              xtick={-3,-1,+1,+3},
              xticklabels={$-3\Delta$,$-1\Delta$,$+1\Delta$,$+3\Delta$},
              ymajorticks=false,
              %%%%%%%%%%%%
              %xlabel=$\overline{y}$,
              ylabel=,
              every axis x label/.style={at={(current axis.right of origin)},anchor=north east},
              y label style={at={(0.5,1.05)},anchor=north west},
              ]
 
    % plots
    \addplot[name path=S1,black] {gauss(x,\SA-\OFT,\N)};
    \addplot[name path=S2,black] {gauss(x,\SB-\OFT,\N)};
    \addplot[name path=S3,black] {gauss(x,\SC-\OFT,\N)};
    \addplot[name path=S4,draw opacity=0.3,black] {gauss(x,\SD-\OFT,\N)};
     
    
    % points
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SA-\OFT,\N)}) {};
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SB-\OFT,\N)}) {};
    \node[] (b) at (\SP,{gauss(\SP,\SC-\OFT,\N)}) {$\times$};
    
    % sample lines
    \addplot[black,dashed] coordinates {(\SP, {gauss(\SP,\SB,\N)+0.03}) (\SP, 0)} node[] {};
    
    % decision lines
    \addplot[black,very thick] coordinates {(-2, 0.05) (-2, 0)} node[] {};
    \addplot[black,very thick] coordinates {(2, 0.05) (2, 0)} node[] {};

     % bias labels
    \draw [draw,->,>=stealth] (\SC, {gauss(\SC,\SC,\N)}) -- node [midway,above,align=center,  yshift=0.1em,text width = 3em,scale=0.8] {$-hd$} (\SC-\OFT, {gauss(\SC-\OFT,\SC-\OFT,\N)});
    \addplot[black] coordinates {(\SC, {gauss(\SC,\SC,\N)+0.01}) ((\SC, {gauss(\SC,\SC,\N)-0.01})} node[at end] {.} node[at start] {.};
    
    %% labels
    \node[] at (-1.8, 0.47) {$\yeq_i=-0.6\Delta$}; 
    \node[] at (1.5, 0.5) {$\gamma_{i + 1}(l ,  s)$};%{$p(\yeq_{i}|s_i=r,x_{i})$};
    \node[] at (6.5,0.03) {$\yeq_i$};
    
    % legendary
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.27) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.27) %{$\gamma_{i+1}(l,c)$}; 
    {$l\longrightarrow c$};
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.17) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.17) %{$\gamma_{i+1}(l,l)$}; 
    {$l\longrightarrow l$};
    \node[] at (-6, 0.22) {$\times$}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.22) %{$\gamma_{i+1}(l,r)$}; 
    {$l\longrightarrow r$};
 
  \end{axis}
  
  
    \begin{axis}[name=bottomPDF,  
anchor=north west,
at={(midPDF.north west)},yshift=-2.5 in,
every axis plot post/.append style={
              mark=none,domain={-1.05*(\xmax)}:{1.45*(\xmax)},samples=80,smooth},
              xmin={-1.15*(\xmax)}, xmax={1.15*(\xmax)},
              ymin=\ymin, ymax=\ymax,
              axis lines=middle,
              axis line style=thick, 
              %%%%%%%%%%%% Customize abs ticks
              xtick={-3,-1,+1,+3},
              xticklabels={$-3\Delta$,$-1\Delta$,$+1\Delta$,$+3\Delta$},
              ymajorticks=false,
              %%%%%%%%%%%%
              %xlabel=$\overline{y}$,
              ylabel=,
              every axis x label/.style={at={(current axis.right of origin)},anchor=north east},
              y label style={at={(0.5,1.05)},anchor=north west},
              ]
 
    % plots
    \addplot[name path=S1,black] {gauss(x,\SA+\OFT,\N)};
    \addplot[name path=S2,black] {gauss(x,\SB+\OFT,\N)};
    \addplot[name path=S3,black] {gauss(x,\SC+\OFT,\N)};
    \addplot[name path=S4,draw opacity=0.3,black] {gauss(x,\SD+\OFT,\N)};
     
    
    % points
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SA+\OFT,\N)}) {};
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (\SP,{gauss(\SP,\SB+\OFT,\N)}) {};
    \node[] (b) at (\SP,{gauss(\SP,\SC+\OFT,\N)}) {$\times$};
    
    % sample lines
    \addplot[black,dashed] coordinates {(\SP, {gauss(\SP,\SB,\N)+0.03}) (\SP, 0)} node[] {};
    
    % decision lines
    \addplot[black,very thick] coordinates {(-2, 0.05) (-2, 0)} node[] {};
    \addplot[black,very thick] coordinates {(2, 0.05) (2, 0)} node[] {};

    % bias labels
    \draw [draw,->,>=stealth] (\SC, {gauss(\SC,\SC,\N)}) -- node [midway,above,align=center,  text width = 3em,scale=0.8] {$+hd$} (\SC+\OFT, {gauss(\SC+\OFT,\SC+\OFT,\N)});
    \addplot[black] coordinates {(\SC, {gauss(\SC,\SC,\N)+0.01}) ((\SC, {gauss(\SC,\SC,\N)-0.01})} node[at end] {.} node[at start] {.};
    
    %% labels
    \node[] at (-1.8, 0.47) {$\yeq_i=-0.6\Delta$}; 
    \node[] at (1.5, 0.5) {$\gamma_{i + 1}(r ,  s)$};%{$p(\yeq_{i}|s_i=r,x_{i})$};
    \node[] at (6.5,0.03) {$\yeq_i$};
    
    % legendary
    \node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.27) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.27) %{$\gamma_{i+1}(r,c)$}; 
    {$r\longrightarrow c$};
    \node[rectangle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] at (-6, 0.17) {}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.17) %{$\gamma_{i+1}(r,l)$}; 
    {$r\longrightarrow l$};
    \node[] at (-6, 0.22) {$\times$}; 
    \node[fill=white, fill opacity=0.90] at (-4, 0.22)% {$\gamma_{i+1}(r,r)$}; 
    {$r \longrightarrow r$};
 
  \end{axis}
  
  
  
\end{tikzpicture}



% \end{document}




==> Figures/combiFig_0_6.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\def\WD{4.521};
\def\HT{3.566};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=leftplot,
width=\WD in,
height=\HT in,
at={(0in,0.481in)},
scale only axis,
xmin=10,
xmax=18,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=8e-3,
ymax=1e-1,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed,line width =1pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Mem.}


%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 


%% DFE_ST_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 


% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 


%% DFE_ST_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
\addlegendentry{ BCJR-MLM} 

%% DFE_ST_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 


% rectangle zoom zone
\draw[dashed,line width=0.5pt] (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
\draw[-, draw opacity=0.9] (14.5,2.2e-2) -- (13.5,1.5e-2) node[] {};


%% circle
\draw[ thick,dashed] (axis cs: 13.5,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
\node[rotate=0,scale=0.5] at (13,0.04) {OP};


 \legend{};
\end{axis} 

\begin{axis}[name=centerplot,
width=\WD in,
height=\HT in,
at={(\SP in,0.481in)},
scale only axis,
xmin=6e-3,
xmax=3e-2,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={Pre-FEC BER},
ymode=log,
ymin=1e-7,
ymax=1e-2,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 

%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed,line width =1pt]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD Mem.}

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 


%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

%% circle
\draw[ thick,dashed] (axis cs: 0.0218,2e-6) ellipse [x radius=7pt, y radius=20pt,rotate=45];
\node[rotate=0,scale=0.5] at (0.02,2e-6) {OP};

%% circle
\draw[ thick,dashed] (axis cs: 0.0118,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=45];
\node[rotate=0,scale=0.5] at (0.01,2e-4) {HD};



 \legend{};
\end{axis} 

\begin{axis}[name=rightplot,
width=\WD in,
height=\HT in,
at={(\SPP in,0.481in)},
scale only axis,
xmin=10,
xmax=18,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=8,
legend style={at={(-9.5 in, 0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 


%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed,line width =1pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$} 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA, $\delta=5$} 

%% BCJR MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% BCJR LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Cap. Lim.};

 %circle
% \draw[ thick] (axis cs: 16.1,3e-3) ellipse [x radius=7pt, y radius=18pt,rotate=-40];
% \node[text width =6em, align=center] at (axis cs: 17.2,8e-3) {DFE Memoryless};

% rectangle zoom zone
\draw[dashed,line width=0.5pt] (axis cs: 12.6+1.7319,3e-6) rectangle (axis cs: 13.4+1.7319,5e-7);
\draw[-, draw opacity=0.9] ( 12.6+1.7319,3e-6) -- (13.65,1e-4) node[] {};

%% circle
\draw[ thick,dashed] (axis cs: 14.45,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70];
\node[rotate=0,scale=0.5] at (15.0,2e-4) {OP};

%% circle
\draw[ thick,dashed] (axis cs: 16.5,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70];
\node[rotate=0,scale=0.5] at (17.4,2e-4) {Conventional};

% \legend{}
 
\end{axis} 


\begin{axis}[name=leftplot_inset,
width=1.25*0.45*\WD in,
height=1.25*0.16*\WD in,
anchor=south west,
at={(leftplot.south west)},xshift=4em,yshift=1.5em,
scale only axis,
xmin=14.5,
xmax=16.2,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed,line width =1pt]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Mem.}

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

%% VA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=x, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
%\addlegendentry{ SOVA} 


%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.68,2e-2) -- (15.09,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45] {0.41 dB};

%%%%% For SOVA 5
% \draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.24,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45,yshift=0.6em,fill=white,fill opacity=0.8] {0.15 dB};
% \draw[<->,draw opacity=0.9] (15.24,2e-2) -- (15.53,2e-2) node[midway,below, align=center,text width = 6 em,scale=0.45,yshift=-0.1em,fill=white,fill opacity=0.8] {0.29 dB};


%%%%% without SOVA 5
\draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.53,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45, fill=white,fill opacity=0.8] {0.44 dB};


\draw[<->,draw opacity=0.9] (15.53,2e-2) -- (15.80,2e-2) node[midway,below,yshift=-0.3em,xshift=0em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.27 dB};
\draw[<->,draw opacity=0.9] (15.80,2e-2) -- (15.97,2e-2) node[midway,below,yshift=-0.1em,xshift=1.4em, align=center,text width = 7 em,scale=0.45,fill=white,fill opacity=0.8] {0.17 dB};

 
\end{axis} 
 

\begin{axis}[name=rightplot_inset,
width=1.1*0.4*\WD in,
height=1.1*0.2*\WD in,
anchor=north west,
at={(rightplot.north west)},xshift=7pt,yshift=-6em,
scale only axis,
xmin=14.4,
xmax=15.05,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 

%% BCJR MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% BCJR LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Cap. Lim.};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.485,1e-6) -- (14.54,1e-6) node[midway,above, yshift=1em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.05 dB};
\draw[<->,draw opacity=0.9] (14.54,1e-6) -- (14.627,1e-6) node[midway,below, yshift=-1em,xshift = 0.5em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.09 dB};
\draw[<->,draw opacity=0.9] (14.627,1e-6) -- (14.94,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.31 dB};
\draw[<->,draw opacity=0.9] (14.94,1e-6) -- (14.973,1e-6) node[midway,below, yshift=-1em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.03 dB}; 

%%%%% For SOVA 5
% \draw[<->,draw opacity=0.9] (14.973,1e-6) -- (15.175,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.20 dB}; 
 
 \legend{}
\end{axis} 



% labels
\node[fill=white] at (0.2in,3.85in) {(a)};
\node[fill=white,xshift=0.2 in] at (\SP in,3.85in) {(b)};
\node[fill=white,xshift=0.2 in] at (\SPP in,3.85in) {(c)};




\end{tikzpicture}%
 

==> Figures/combiFig_0_6_v2.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%%% Defube column width for customized legend
\newcolumntype{A}{p{0.03\textwidth}}
\newcolumntype{B}{p{0.04\textwidth}}

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
\def\HT{3.566};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};
\def\HP{1.2*\HT};
\def\HPP{2.4*\HT};

\begin{axis}[name=topplot,
width=\WD in,
height=\HT in,
at={(0in,\HPP in)},
scale only axis,
xmin=10,
xmax=18,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=8e-3,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =2pt,mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Mem.}


%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 


%% DFE_ST_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 


% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 


%% DFE_ST_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
\addlegendentry{ BCJR-MLM} 

%% DFE_ST_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 


% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
\draw[-, draw opacity=0.9] (14.5,2e-2) -- (13.5,1.5e-2) node[] {};


%% circle
\draw[ thick] (axis cs: 13.5,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
\node[rotate=0,scale=0.7] at (13,0.04) {OP};


 \legend{};
\end{axis} 

\begin{axis}[name=centerplot,
width=\WD in,
height=\HT in,
at={(0 in,\HP in)},
scale only axis,
xmin=6e-3,
xmax=3e-2,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Pre-FEC BER},
ymode=log,
ymin=1e-7,
ymax=1e-2,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 

%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =2pt,mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SD Mem.}

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ DFE SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 


%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata}; 
\addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

%% circle
\draw[ thick] (axis cs: 0.0218,2e-6) ellipse [x radius=7pt, y radius=20pt,rotate=45];
\node[rotate=0,scale=0.7] at (0.02,2e-6) {OP};

%% circle
\draw[ thick] (axis cs: 0.0118,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=45];
\node[rotate=0,scale=0.7] at (0.01,2e-4) {HD};

%% circle
\draw[ thick] (axis cs: 0.0153,4e-4) ellipse [x radius=7pt, y radius=50pt,rotate=45];
\node[rotate=0,scale=0.7] at (0.012,3e-3) {Conventional};


\legend{};
\end{axis} 

\begin{axis}[name=bottomplot,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=10,
xmax=18,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=8,
legend style={at={(-9.5 in, 0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 


%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 
\label{pgfplots:AWGN_SD}


%% HD
\addplot [color=mycolor1, line width =1pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
\addlegendentry{AWGN, HD } 
\label{pgfplots:AWGN_HD}


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
\label{pgfplots:DFE_SD}

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 
\label{pgfplots:DFE_SD_Int}


%% HD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =2pt,mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD}
\label{pgfplots:DFE_HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Ilv.}
\label{pgfplots:DFE_HD_Int}

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 
\label{pgfplots:DFE_Prec}

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}
\label{pgfplots:DFE_STD}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 
\label{pgfplots:DFE_MLM}

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 
\label{pgfplots:DFE_LM}


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$} 
\label{pgfplots:SOVA}

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 
\label{pgfplots:DFE_SOVA}

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA, $\delta=5$} 

%% BCJR MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 
\label{pgfplots:MLM}

%% BCJR LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 
\label{pgfplots:LM}

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Cap. Lim.};

 %circle
% \draw[ thick] (axis cs: 16.1,3e-3) ellipse [x radius=7pt, y radius=18pt,rotate=-40];
% \node[text width =6em, align=center] at (axis cs: 17.2,8e-3) {DFE Memoryless};

% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 12.6+1.7319,3e-6) rectangle (axis cs: 13.4+1.7319,5e-7);
\draw[-, draw opacity=0.9] ( 12.6+1.7319,1.5e-6) -- (13,6e-5) node[] {};

%% circle
\draw[ thick] (axis cs: 14.8,1e-4) ellipse [x radius=7pt, y radius=35pt,rotate=-70];
\node[rotate=0,scale=0.7] at (15.0,2.6e-4) {OP};

%% circle
\draw[ thick] (axis cs: 16.5,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70];
\node[rotate=0,scale=0.7] at (17.35,2.9e-4) {Conventional};

 \legend{}
 
\end{axis} 


\begin{axis}[name=topplot_inset,
width=1.25*0.45*\WD in,
height=1.25*0.16*\WD in,
anchor=south west,
at={(topplot.south west)},xshift=3em,yshift=1.5em,
scale only axis,
xmin=14.5,
xmax=16.2,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 



%% HD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width =2pt,mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD}

%% HD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Ilv.}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Mem.}

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

%% VA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=x, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
%\addlegendentry{ SOVA} 


%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.68,2e-2) -- (15.09,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.65, fill=white,fill opacity=0.8] {0.41 dB};

%%%%% For SOVA 5
% \draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.24,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45,yshift=0.6em,fill=white,fill opacity=0.8] {0.15 dB};
% \draw[<->,draw opacity=0.9] (15.24,2e-2) -- (15.53,2e-2) node[midway,below, align=center,text width = 6 em,scale=0.45,yshift=-0.1em,fill=white,fill opacity=0.8] {0.29 dB};


%%%%% without SOVA 5
\draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.53,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.65, fill=white,fill opacity=0.8] {0.44 dB};
\draw[<->,draw opacity=0.9] (15.53,2e-2) -- (15.80,2e-2) node[midway,below,yshift=-0.3em,xshift=0em,align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.27 dB};
\draw[<->,draw opacity=0.9] (15.80,2e-2) -- (15.97,2e-2) node[midway,below,yshift=-0.1em,xshift=1.4em, align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.17 dB};

 
\end{axis} 
 

\begin{axis}[name=bottomplot_inset,
width=1.1*0.4*\WD in,
height=1.1*0.2*\WD in,
anchor=north west,
at={(bottomplot.north west)},xshift=13pt,yshift=-7.2em,
scale only axis,
xmin=14.4,
xmax=15.05,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 

%% SOVA5
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA5} 

%% BCJR MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% BCJR LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Lim.};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.485,1e-6) -- (14.54,1e-6) node[midway,above, yshift=1em,align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.05 dB};
\draw[<->,draw opacity=0.9] (14.54,1e-6) -- (14.627,1e-6) node[midway,below, yshift=-1em,xshift = 0.5em,align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.09 dB};
\draw[<->,draw opacity=0.9] (14.627,1e-6) -- (14.94,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.31 dB};
\draw[<->,draw opacity=0.9] (14.94,1e-6) -- (14.973,1e-6) node[midway,below, yshift=-1em,align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.03 dB}; 

%%%%% For SOVA 5
% \draw[<->,draw opacity=0.9] (14.973,1e-6) -- (15.175,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.20 dB}; 
 
 \legend{}
\end{axis} 



% labels
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 2.79*\HP in) {(a)};
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 1.795*\HP in) {(b)};
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 0.795*\HP in) {(c)};

%%%%% Customized legends
\node[draw,fill=white,inner sep=0pt, anchor = south east, scale = 1.13] at ($(topplot.north east)+(0,1em)$) { \small
\begin{tabular}{p{0.01\textwidth} c :  A c c |cAAAc }
\addlinespace[0.1em]

&  & \multicolumn{3}{c|}{\textbf{Conventional Schemes}} & \multicolumn{5}{c}{\textbf{OP Schemes (SD)}} \\ \hline 
\addlinespace[0.1em]

& AWGN & DFE & DFE Ilv. & DFE Prec. & & LM & MLM & SOVA & STD     \\ 

SD & \ref{pgfplots:AWGN_SD}  &  \ref{pgfplots:DFE_SD} & \ref{pgfplots:DFE_SD_Int} &  & PAM-4 & \ref{pgfplots:LM}  & \ref{pgfplots:MLM}  & \ref{pgfplots:SOVA}  &   \\

HD & \ref{pgfplots:AWGN_HD}  & \ref{pgfplots:DFE_HD}  & \ref{pgfplots:DFE_HD_Int}   &  \ref{pgfplots:DFE_Prec} & DFE-3 & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_MLM}  & \ref{pgfplots:DFE_SOVA} & \ref{pgfplots:DFE_STD}   

\end{tabular}};



\end{tikzpicture}%
 


%%%%%%%%%%%% Honrizontal View
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% %

% %+1.731899


% \begin{tikzpicture}[font=\Large]
% \def\WD{4.521};
% \def\HT{3.566};
% \def\d{1.2};
% \def\SP{\d*\WD};
% \def\SPP{2*\d*\WD};

% \begin{axis}[name=leftplot,
% width=\WD in,
% height=\HT in,
% at={(0in,0.481in)},
% scale only axis,
% xmin=10,
% xmax=18,
% xlabel style={font=\Large\color{white!15!black}},
% xlabel={SNR [dB]},
% ymode=log,
% ymin=8e-3,
% ymax=1e-1,
% ylabel style={font=\Large\color{white!15!black}},
% ylabel={Pre-FEC BER},
% axis background/.style={fill=white},
% title style={font=\bfseries}, 
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
% ] 

% %% AWGN Baseline
% %% SD
% \addplot [color=mycolor1, line width =2pt
% ]
% file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};
% \addlegendentry{AWGN, SD } 


% %% HD
% \addplot [color=mycolor1, line width =1pt
% ]
% file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-hard-Memoryless.txt"};
% \addlegendentry{AWGN, HD } 



% %%% alpha = 0.7
% %%% DFE
% %% SD
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE SD} 

% %% SD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed, line width =2pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE SD Ilv.} 



% %% HD
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD}

% %% HD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed,line width =1pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Ilv.}


% %% HD + Precode
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
% \addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Prec.} 

% %% SD Memory
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
% ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE SD Mem.}


% %% SOVA5
% % \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0}+1.7319,y index=1]
% % {\mydata};
% % \addlegendentry{ SOVA5} 

% %% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA} 


% %% DFE_ST_SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-SOVA} 


% % %% BCJR LM 
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
% \addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ BCJR-LM} 


% %% DFE_ST_LM
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
% \addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-LM} 

% %% BCJR MLM 
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% DFE_ST_MLM
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-MLM} 


% % rectangle zoom zone
% \draw[dashed,line width=0.5pt] (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
% \draw[-, draw opacity=0.9] (14.5,2.2e-2) -- (13.5,1.5e-2) node[] {};


% %% circle
% \draw[ thick,dashed] (axis cs: 13.5,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
% \node[rotate=0,scale=0.5] at (13,0.04) {OP};


%  \legend{};
% \end{axis} 

% \begin{axis}[name=centerplot,
% width=\WD in,
% height=\HT in,
% at={(\SP in,0.481in)},
% scale only axis,
% xmin=6e-3,
% xmax=3e-2,
% xlabel style={font=\Large\color{white!15!black}},
% xlabel={Pre-FEC BER},
% ymode=log,
% ymin=1e-7,
% ymax=1e-2,
% ylabel style={font=\Large\color{white!15!black}},
% ylabel={Post-FEC BER},
% axis background/.style={fill=white},
% title style={font=\bfseries}, 
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
% ] 

% %% AWGN Baseline
% %% SD
% \addplot [color=mycolor1, line width =2pt
% ]
% file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-soft.txt"};
% \addlegendentry{AWGN, SD } 


% %% HD
% \addplot [color=mycolor1, line width =1pt
% ]
% file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
% \addlegendentry{AWGN, HD } 

% %%% alpha = 0.7
% %%% DFE
% %% SD
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE SD} 

% %% SD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed, line width =2pt]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE SD Ilv.} 



% %% HD
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE HD}

% %% HD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed,line width =1pt]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Ilv.}


% %% HD + Precode
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
% \addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Prec.} 

% %% SD Memory
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
% ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE SD Mem.}

% %% DFE_state_MLM
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE MLM} 

% %% DFE_state_LM
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
% \addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE LM} 


% %% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ SOVA} 

% %% DFE_state_SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ DFE SOVA} 

% %% SOVA5
% % \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0},y index=1]
% % {\mydata};
% % \addlegendentry{ SOVA5} 


% %% BCJR MLM 
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% % %% BCJR LM 
% \pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
% \addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0},y index=1]
% {\mydata};
% \addlegendentry{ BCJR-LM} 

% %% circle
% \draw[ thick,dashed] (axis cs: 0.0218,2e-6) ellipse [x radius=7pt, y radius=20pt,rotate=45];
% \node[rotate=0,scale=0.5] at (0.02,2e-6) {OP};

% %% circle
% \draw[ thick,dashed] (axis cs: 0.0118,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=45];
% \node[rotate=0,scale=0.5] at (0.01,2e-4) {HD};



%  \legend{};
% \end{axis} 

% \begin{axis}[name=rightplot,
% width=\WD in,
% height=\HT in,
% at={(\SPP in,0.481in)},
% scale only axis,
% xmin=10,
% xmax=18,
% xlabel style={font=\Large\color{white!15!black}},
% xlabel={SNR [dB]},
% ymode=log,
% ymin=1e-7,
% ymax=1e-1,
% ylabel style={font=\Large\color{white!15!black}},
% ylabel={Post-FEC BER},
% axis background/.style={fill=white},
% title style={font=\bfseries}, 
% xmajorgrids,
% ymajorgrids,
% legend columns=8,
% legend style={at={(-9.5 in, 0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
% ] 


% %% AWGN Baseline
% %% SD
% \addplot [color=mycolor1, line width =2pt
% ]
% file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
% \addlegendentry{AWGN, SD } 
% \label{pgfplots:AWGN_SD}


% %% HD
% \addplot [color=mycolor1, line width =1pt
% ]
% file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-hard-Memoryless.txt"};
% \addlegendentry{AWGN, HD } 
% \label{pgfplots:AWGN_HD}


% %%% alpha = 0.7
% %%% DFE
% %% SD
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE SD} 
% \label{pgfplots:DFE_SD}

% %% SD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed, line width =2pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE SD Ilv.} 
% \label{pgfplots:DFE_SD_Int}


% %% HD
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD}
% \label{pgfplots:DFE_HD}

% %% HD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed,line width =1pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Ilv.}
% \label{pgfplots:DFE_HD_Int}

% %% HD + Precode
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE HD Prec.} 
% \label{pgfplots:DFE_Prec}

% %% SD Memory
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
% ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-FW}
% \label{pgfplots:DFE_STD}

% %% DFE_state MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-MLM} 
% \label{pgfplots:DFE_MLM}

% %% DFE_state LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
% \addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-LM} 
% \label{pgfplots:DFE_LM}


% %% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA, $\delta=10$} 
% \label{pgfplots:SOVA}

% %% DFE_state SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-SOVA, $\delta=10$} 
% \label{pgfplots:DFE_SOVA}

% %% SOVA5
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0}+1.7319,y index=1]
% % {\mydata};
% % \addlegendentry{ SOVA, $\delta=5$} 

% %% BCJR MLM
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ BCJR-MLM} 
% \label{pgfplots:MLM}

% %% BCJR LM
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
% \addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ BCJR-LM} 
% \label{pgfplots:LM}

% % capacity threshold reference line
% \addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Cap. Lim.};

%  %circle
% % \draw[ thick] (axis cs: 16.1,3e-3) ellipse [x radius=7pt, y radius=18pt,rotate=-40];
% % \node[text width =6em, align=center] at (axis cs: 17.2,8e-3) {DFE Memoryless};

% % rectangle zoom zone
% \draw[dashed,line width=0.5pt] (axis cs: 12.6+1.7319,3e-6) rectangle (axis cs: 13.4+1.7319,5e-7);
% \draw[-, draw opacity=0.9] ( 12.6+1.7319,3e-6) -- (13.65,1e-4) node[] {};

% %% circle
% \draw[ thick,dashed] (axis cs: 14.45,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70];
% \node[rotate=0,scale=0.5] at (15.0,2e-4) {OP};

% %% circle
% \draw[ thick,dashed] (axis cs: 16.5,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70];
% \node[rotate=0,scale=0.5] at (17.4,2e-4) {Conventional};

%  \legend{}
 
% \end{axis} 


% \begin{axis}[name=leftplot_inset,
% width=1.25*0.45*\WD in,
% height=1.25*0.16*\WD in,
% anchor=south west,
% at={(leftplot.south west)},xshift=4em,yshift=1.5em,
% scale only axis,
% xmin=14.5,
% xmax=16.2,
% every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
% ymode=log,
% ymin=1.8e-2,
% ymax=2.2e-2,
% every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
% ytick pos=left,
% %%%%%%%%%%%% Customize ticks
% ytick={2e-2},
% yticklabels={$0.02$},
% %%%%%%%%%%%%
% axis background/.style={fill=white},
% title style={font=\bfseries}, 
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% ] 


% %%% alpha = 0.7
% %%% DFE
% %% SD
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE SD} 

% %% SD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed, line width =2pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE SD Ilv.} 



% %% HD
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor2,line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE HD}

% %% HD + Interleaver
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
% \addplot [color=mycolor2, dashed,line width =1pt]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE HD Ilv.}


% %% HD + Precode
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE HD Prec} 

% %% SD Memory
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
% ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ DFE SD Mem.}

% %% DFE_state_MLM
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% % \addlegendentry{ DFE MLM} 

% %% DFE_state_LM
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
% \addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% % \addlegendentry{ DFE LM} 

% %% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

% %% DFE_state_LM
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% % \addlegendentry{ DFE SOVA} 

% %% SOVA5
% % \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0}+1.7319,y index=1]
% % {\mydata};
% % %\addlegendentry{ SOVA} 

% %% VA
% % \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-SOVA, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=x, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0}+1.7319,y index=1]
% % {\mydata};
% %\addlegendentry{ SOVA} 


% %% BCJR MLM 
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata}; 
% % \addlegendentry{ BCJR-MLM} 

% % %% BCJR LM 
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
% \addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% % \addlegendentry{ BCJR-LM} 
 

% %%%%%%% Reference line
% \draw[<->,draw opacity=0.9] (14.68,2e-2) -- (15.09,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45] {0.41 dB};

% %%%%% For SOVA 5
% % \draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.24,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45,yshift=0.6em,fill=white,fill opacity=0.8] {0.15 dB};
% % \draw[<->,draw opacity=0.9] (15.24,2e-2) -- (15.53,2e-2) node[midway,below, align=center,text width = 6 em,scale=0.45,yshift=-0.1em,fill=white,fill opacity=0.8] {0.29 dB};


% %%%%% without SOVA 5
% \draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.53,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.45, fill=white,fill opacity=0.8] {0.44 dB};


% \draw[<->,draw opacity=0.9] (15.53,2e-2) -- (15.80,2e-2) node[midway,below,yshift=-0.3em,xshift=0em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.27 dB};
% \draw[<->,draw opacity=0.9] (15.80,2e-2) -- (15.97,2e-2) node[midway,below,yshift=-0.1em,xshift=1.4em, align=center,text width = 7 em,scale=0.45,fill=white,fill opacity=0.8] {0.17 dB};

 
% \end{axis} 
 

% \begin{axis}[name=rightplot_inset,
% width=1.1*0.4*\WD in,
% height=1.1*0.2*\WD in,
% anchor=north west,
% at={(rightplot.north west)},xshift=7pt,yshift=-6em,
% scale only axis,
% xmin=14.4,
% xmax=15.05,
% every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
% ymode=log,
% ymin=5e-7,
% ymax=3e-6,
% every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
% ytick pos=left,
% %%%%%%%%%%%% Customize ticks
% ytick={2e-2},
% yticklabels={$0.02$},
% %%%%%%%%%%%%
% axis background/.style={fill=white},
% title style={font=\bfseries}, 
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% ] 
% %% SD Memory
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
% ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-FW}

% %% DFE_state MLM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3,line width =2pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-MLM} 

% %% DFE_state LM
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
% \addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-LM} 


% %% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,dashed,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ SOVA} 

% %% DFE_state SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ DFE ST-SOVA} 

% %% SOVA5
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA5, Interleaver-no.txt}\mydata;
% % \addplot [color=mycolor5,line width =1pt,mark=asterisk, mark options={solid, fill=white!60!mycolor5} ]
% % table[x expr=\thisrowno{0}+1.7319,y index=1]
% % {\mydata};
% % \addlegendentry{ SOVA5} 

% %% BCJR MLM
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor3, dashed,line width =2pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM
% % \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, EQ-BCJR+LDPC.txt}\mydata;
% \pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
% \addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
% table[x expr=\thisrowno{0}+1.7319,y index=1]
% {\mydata};
% \addlegendentry{ BCJR-LM} 

% % capacity threshold reference line
% \addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Cap. Lim.};

% %%%%%%% Reference line
% \draw[<->,draw opacity=0.9] (14.485,1e-6) -- (14.54,1e-6) node[midway,above, yshift=1em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.05 dB};
% \draw[<->,draw opacity=0.9] (14.54,1e-6) -- (14.627,1e-6) node[midway,below, yshift=-1em,xshift = 0.5em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.09 dB};
% \draw[<->,draw opacity=0.9] (14.627,1e-6) -- (14.94,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.31 dB};
% \draw[<->,draw opacity=0.9] (14.94,1e-6) -- (14.973,1e-6) node[midway,below, yshift=-1em,align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.03 dB}; 

% %%%%% For SOVA 5
% % \draw[<->,draw opacity=0.9] (14.973,1e-6) -- (15.175,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.45,fill=white,fill opacity=0.8] {0.20 dB}; 
 
%  \legend{}
% \end{axis} 



% % labels
% \node[fill=white] at (0.2in,3.85in) {(a)};
% \node[fill=white,xshift=0.2 in] at (\SP in,3.85in) {(b)};
% \node[fill=white,xshift=0.2 in] at (\SPP in,3.85in) {(c)};



% %% Customized legends
% % \node[draw,fill=white,inner sep=0pt, anchor = south east] at (13.2,1.5) {\small
% % \begin{tabular}{cccl}
% %     \multicolumn{2}{c}{Eq. \eqref{AutoCorrEst}} & Eq. \eqref{AutoCorr} &  \\
% %     Exact & Emulated & & \\
% %     \ref{pgfplots:r1c0} & \ref{pgfplots:r1c1} & \ref{pgfplots:r1c2} & $n=10$\\
% %     \ref{pgfplots:r2c0} & \ref{pgfplots:r2c1} & \ref{pgfplots:r2c2} & $n=20$\\
% %     \ref{pgfplots:r3c0} & \ref{pgfplots:r3c1} & \ref{pgfplots:r3c2} & $n=50$\\
% %     \ref{pgfplots:r4c0} & \ref{pgfplots:r4c1} & \ref{pgfplots:r4c2} & $n=100$\\
% %     \hline
% %     &  & \ref{pgfplots:r5c2} & i.i.d. $\Exp{|X|^2}^2$\\
% % \end{tabular}};

% \node[draw,fill=white,inner sep=0pt, anchor = south east, scale = 1.5] at (26.2,10.6) { \small
% \begin{tabular}{cccc|ccccc}
% \addlinespace[0.1em]
% \multicolumn{4}{c|}{\textbf{OP Schemes}} &  \multicolumn{5}{c}{\textbf{Conventional Schemes}}  \\ \hline 
% \addlinespace[0.1em]
% & LM & MLM & SOVA & & AWGN & DFE & DFE Ilv. & DFE Prec.  \\ 
% PAM-4 & \ref{pgfplots:LM}  & \ref{pgfplots:MLM}  & \ref{pgfplots:SOVA}  & SD & \ref{pgfplots:AWGN_SD}  &  \ref{pgfplots:DFE_SD} & \ref{pgfplots:DFE_SD_Int}  &    \\
% DFE-3 & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_MLM}  & \ref{pgfplots:DFE_SOVA}  & HD & \ref{pgfplots:AWGN_HD}  & \ref{pgfplots:DFE_HD}  & \ref{pgfplots:DFE_HD_Int}   &  \ref{pgfplots:DFE_Prec}   

% \end{tabular}};



% \end{tikzpicture}%
 

==> Figures/combiFig_0_6_v3.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%%% Defube column width for customized legend
\newcolumntype{A}{p{0.03\textwidth}}
\newcolumntype{B}{p{0.04\textwidth}}

%+1.731899

\begin{tikzpicture}[font=\large]
\def\WD{9};
\def\HT{3.5};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};
\def\HP{1.2*\HT};
\def\HPP{2.4*\HT};

\begin{axis}[name=topplot,
width=\WD in,
height=\HT in,
at={(0in,\HP in)},
scale only axis,
xmin=10,
xmax=23.5,
xlabel style={font=\large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-2,
ymax=1e-1,
ylabel style={font=\large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};

\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_8-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 



%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 


%% DFE_ST_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 


% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 


%% DFE_ST_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% DFE_ST_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% PAM4
%% circle
\draw[ thick] (axis cs: 13.4,3.2e-2) ellipse [x radius=7pt, y radius=115pt,rotate=-90];
\node[rotate=0,scale=0.7, text width = 8em, align=center] at (10.7,3.2e-2) {PAM-$4$ Transmission};


%% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
\draw[-, draw opacity=0.9] (14.5,2e-2) -- (13.5,1.5e-2) node[] {};

%% PAM8
%% circle
\draw[ thick] (axis cs: 19.3,3.2e-2) ellipse [x radius=7pt, y radius=125pt,rotate=-90];
\node[rotate=0,scale=0.7, text width = 8em, align=center] at (22.3,3.2e-2) {PAM-$8$ Transmission};

%% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 21.3,1.9e-2) rectangle (axis cs: 20.8,2.2e-2); 
\draw[-, draw opacity=0.9] (20.8,2.05e-2) -- (20.3,1.8e-2) node[] {};


%% circle
\draw[ thick] (axis cs: 14.3,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
\node[rotate=0,scale=0.7,text width=8em,align=center] at (15,0.045) {DFE-Based Detection};


%% circle
\draw[ thick] (axis cs: 13.5,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
\node[rotate=0,scale=0.7,text width=8em,align=center] at (12.8,0.038) {Trellis-Based Detection};

 \legend{};
\end{axis} 

\begin{axis}[name=bottomplot,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=10,
xmax=23.5,
xlabel style={font=\large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=8,
legend style={at={(-9.5 in, 0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 


%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD }

\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_8-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 
\label{pgfplots:AWGN_SD}


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
\label{pgfplots:DFE_SD}

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots:DFE_SD_Int}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 
\label{pgfplots:DFE_Prec}


%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 
\label{pgfplots:DFE_MLM}

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM}

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 
\label{pgfplots:DFE_LM}


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$}

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$}
\label{pgfplots:SOVA}

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 
\label{pgfplots:DFE_SOVA}


%% BCJR MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 
\label{pgfplots:MLM}

%% BCJR LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM}
\label{pgfplots:LM}


%%% PAM 4
% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,5e-6)} node[near start,right, text width=4em,scale=0.8] {PAM-$4$ AWGN Limit};

% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 12.6+1.7319,3e-6) rectangle (axis cs: 13.4+1.7319,5e-7);
\draw[-, draw opacity=0.9] ( 12.6+1.7319,1.5e-6) -- (13,6e-5) node[] {};

%% circle
\draw[ thick] (axis cs: 13.7,1e-2) ellipse [x radius=7pt, y radius=125pt,rotate=-90];
\node[rotate=0,scale=0.7, text width = 8em, align=center] at (10.7,1e-2) {PAM-$4$ Transmission};

%% circle
\draw[ thick] (axis cs: 14.5,1e-4) ellipse [x radius=7pt, y radius=25pt,rotate=-70]; 
\node[rotate=0,scale=0.7,text width=8em,align=center] at (15.35,2.8e-4) {Trellis-Based Detection};

%% circle
\draw[ thick] (axis cs: 16.3,1e-4) ellipse [x radius=7pt, y radius=15pt,rotate=-70]; 
\node[rotate=0,scale=0.7,text width=8em,align=center] at (15.75,3.5e-5) {DFE-Based Detection};

%%% PAM 8

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(15.983,1e-7) (15.983,5e-6)} node[near start,left, text width=4em, scale=0.8] {PAM-$8$ AWGN Limit};

% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 20.7,3e-6) rectangle (axis cs: 21.2,5e-7);
\draw[-, draw opacity=0.9] (20.7,1.5e-6) -- (19,1e-4) node[] {};

%% circle
\draw[ thick] (axis cs: 19.5,1e-2) ellipse [x radius=7pt, y radius=135pt,rotate=-90];
\node[rotate=0,scale=0.7, text width = 8em, align=center] at (22.7,1e-2) {PAM-$8$ Transmission};

%% circle
\draw[ thick] (axis cs: 20.65,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70]; 
\node[rotate=0,scale=0.7,text width=8em,align=center] at (21.4,2.6e-4) {Trellis-Based Detection};

%% circle
\draw[ thick] (axis cs: 22.3,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70]; 
\node[rotate=0,scale=0.7,text width=8em,align=center] at (23,2.6e-4) {DFE-Based Detection};



%% Reference line
\draw[<->,draw opacity=0.8] (21.14,1e-6) -- (22.4,1e-6) node[midway,below, align=center,text width = 6 em,scale=0.7] {1.26 dB};

%% Reference line
\draw[<->,draw opacity=0.8] (14.98,1e-6) -- (16.49,1e-6) node[midway,above, xshift=-1em,align=center,text width = 6 em,scale=0.7] {1.51 dB};


 \legend{}
 
\end{axis} 


\begin{axis}[name=topplot_inset,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=south west,
at={(topplot.south west)},xshift=4em,yshift=2em,
scale only axis,
xmin=14.5,
xmax=16.2,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.68,2e-2) -- (15.09,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.65, fill=white,fill opacity=0.8] {0.41 dB};

%%%%% without SOVA 5
\draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.53,2e-2) node[midway,above, align=center,text width = 6 em,scale=0.65, fill=white,fill opacity=0.8] {0.44 dB};
\draw[<->,draw opacity=0.9] (15.53,2e-2) -- (15.97,2e-2) node[midway,below,yshift=-0.1em,xshift=1.4em, align=center,text width = 6 em,scale=0.65,fill=white,fill opacity=0.8] {0.44 dB};

 
\end{axis} 

\begin{axis}[name=topplot_inset2,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=south west,
at={(topplot.south west)},xshift=34em,yshift=2em,
scale only axis,
xmin=20.8,
xmax=21.3,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=1.9e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (21.005,2e-2) -- (21.13,2e-2) node[midway,above, align=center,text width = 4 em,scale=0.65,fill opacity=0.8] {0.13 dB};

\draw[<->,draw opacity=0.9] (21.13,2e-2) -- (21.23,2e-2) node[midway,above, align=center,text width = 4 em,scale=0.65,fill=white,fill opacity=0.8] {0.1 dB};
 
\end{axis} 
 

\begin{axis}[name=bottomplot_inset,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=north west,
at={(bottomplot.north west)},xshift=13pt,yshift=-7.2em,
scale only axis,
xmin=14.4,
xmax=15.05,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =1pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 

%% BCJR MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% BCJR LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Lim.};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.485,1e-6) -- (14.54,1e-6) node[midway,below, yshift=-0.5em,align=center,text width = 4 em,scale=0.65,fill=white,fill opacity=0.8] {0.05 dB};
% \draw[<->,draw opacity=0.9] (14.54,1e-6) -- (14.627,1e-6) node[midway,below, yshift=-1em,xshift = 0.5em,align=center,text width = 4 em,scale=0.65,fill=white,fill opacity=0.8] {0.09 dB};
\draw[<->,draw opacity=0.9] (14.55,1e-6) -- (14.94,1e-6) node[midway,above, yshift=0.1em,align=center,text width = 4 em,scale=0.65,fill=white,fill opacity=0.8] {0.39 dB};
\draw[<->,draw opacity=0.9] (14.94,1e-6) -- (14.973,1e-6) node[midway,below, yshift=-1em,align=center,text width = 4 em,scale=0.65,fill=white,fill opacity=0.8] {0.03 dB}; 

 
 \legend{}
\end{axis} 

\begin{axis}[name=bottomplot_inset2,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=north west,
at={(bottomplot.north west)},xshift=0.5*\WD in,yshift=-7.2em,
scale only axis,
xmin=20.7,
xmax=21.2,
every x tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={font=\normalsize,fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
 

%% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 LM} 


%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA } 

%%%%%%% Reference line


\draw[<->,draw opacity=0.9] (20.788,1e-6) -- (20.862,1e-6) node[midway,above, align=center,text width = 4 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.07 dB};
\draw[<->,draw opacity=0.9] (20.862,1e-6) -- (20.97,1e-6) node[midway,above, align=center,text width = 4 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.11 dB};
\draw[<->,draw opacity=0.9] (20.97,1e-6) -- (21.065,1e-6) node[midway,above, align=center,text width = 4 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.10 dB};
\draw[<->,draw opacity=0.9] (21.065,1e-6) -- (21.14,1e-6) node[midway,above, align=center,text width = 4 em,yshift=0.5em,scale=0.65,fill=white,fill opacity=0.8] {0.08 dB};

 
 \legend{}
\end{axis} 



% labels
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 1.795*\HP in) {(a)};
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 0.795*\HP in) {(b)};

%%%%% Old Customized legends
% \node[draw,fill=white,inner sep=0pt, anchor = north west, scale = 1.13] at ($(topplot.north west)+(0.2em,-0.2em)$) { \small
% \begin{tabular}{ c |  A c c |cAAc }
% \addlinespace[0.1em]

% & \multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{4}{c}{\textbf{Proposed Schemes}} \\ \hline 
% \addlinespace[0.1em]

%  AWGN & DFE & DFE Ilv. & DFE Prec. & & LM & MLM & SOVA    \\ 

% \ref{pgfplots:AWGN_SD}  &  \ref{pgfplots:DFE_SD} & \ref{pgfplots:DFE_SD_Int} & \ref{pgfplots:DFE_Prec} & PAM-$M$ & \ref{pgfplots:LM}  & \ref{pgfplots:MLM}  & \ref{pgfplots:SOVA}  \\

%  &  &  &  & DFE-3 & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_MLM}  & \ref{pgfplots:DFE_SOVA} 

% \end{tabular}};

%%%%% New Customized legends
\node[draw,fill=white,inner sep=0pt, anchor = north west, scale = 0.9] at ($(topplot.north west)+(0.2em,-0.2em)$) { \small
\begin{tabular}{ c |  c c c |ccc }
\addlinespace[0.1em]

& \multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{3}{c}{\textbf{Proposed Schemes}} \\ \hline 
\addlinespace[0.1em]

 AWGN & DFE & DFE Ilv. & DFE Prec. & DFE-$3$ LM & DFE-$3$ MLM & DFE-$3$ SOVA    \\ 

\ref{pgfplots:AWGN_SD}  &  \ref{pgfplots:DFE_SD} & \ref{pgfplots:DFE_SD_Int} & \ref{pgfplots:DFE_Prec} & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_MLM}  & \ref{pgfplots:DFE_SOVA}  \\

& PAM-$M$ LM & PAM-$M$ MLM & PAM-$M$ SOVA &  &  &  \\

& \ref{pgfplots:LM} & \ref{pgfplots:MLM} & \ref{pgfplots:SOVA}  &  &  &  

\end{tabular}};



\end{tikzpicture}%
 


==> Figures/combiFig_0_6_v4.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%%% Defube column width for customized legend
\newcolumntype{A}{p{0.03\textwidth}}
\newcolumntype{B}{p{0.04\textwidth}}

%+1.731899

\begin{tikzpicture}[font=\large]
\def\WD{9};
\def\HT{3.5};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};
\def\HP{1.2*\HT};
\def\HPP{2.4*\HT};

\begin{axis}[name=topplot,
width=\WD in,
height=\HT in,
at={(0in,\HP in)},
scale only axis,
xmin=10,
xmax=23.7,
xlabel style={font=\large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-2,
ymax=1e-1,
ylabel style={font=\large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.995)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};

\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_8-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 


%%% alpha = 0.7
%%% DFE
%% HD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,solid, line width =1pt ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Ilv.} 


%%% alpha = 0.7
%%% WDFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD Ilv.} 



%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot  [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 


%% DFE_ST_SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 


% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 


%% DFE_ST_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% DFE_ST_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};

\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% PAM4
%% circle
\draw[ thick] (axis cs: 13.4,3.2e-2) ellipse [x radius=7pt, y radius=115pt,rotate=-90];
\node[rotate=0,scale=0.9, text width = 5em, align=center] at (10.7,3.2e-2) {PAM-$4$ Trans.};


%% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
\draw[-, draw opacity=0.9] (14.5,2e-2) -- (13.5,1.5e-2) node[] {};

%% PAM8
%% circle
\draw[ thick] (axis cs: 19.3,3.2e-2) ellipse [x radius=7pt, y radius=125pt,rotate=-90];
\node[rotate=0,scale=0.9, text width = 5em, align=center] at (22.3,3.2e-2) {PAM-$8$ Trans.};

%% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 21.3,1.9e-2) rectangle (axis cs: 20.8,2.2e-2); 
\draw[-, draw opacity=0.9] (20.8,2.05e-2) -- (20.3,1.8e-2) node[] {};


%% circle
% \draw[ thick] (axis cs: 14.3,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
% \node[rotate=0,scale=0.7,text width=8em,align=center] at (15,0.045) {DFE-Based Detection};

%% AWGN labels
\node[rotate=-40,blue,scale=0.9] at (11,4.7e-2) {\color{mycolor1}{AWGN}};
\node[rotate=-40,blue,scale=0.9] at (16.4,4.7e-2) {\color{mycolor1}{AWGN}};


%% circle
\draw[ thick] (axis cs: 13.5,0.042) ellipse [x radius=7pt, y radius=15pt,rotate=-30];
\node[rotate=0,scale=0.9,text width=4em,align=center] at (12.8,0.038) {Trellis Based};

%% Reference lines
\draw[<->,draw opacity=0.8] (21.14,1e-6) -- (21.93,1e-6) node[midway,above, align=center,text width = 3 em,scale=0.9] {0.80 dB};

 \legend{};
\end{axis} 

\begin{axis}[name=bottomplot,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=10,
xmax=23.7,
xlabel style={font=\large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=8,
legend style={at={(-9.5 in, 0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% HD Baselines
%%% alpha = 0.7
%%% HD DFE 
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2 ,line width=1pt ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,line width=1pt  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

%%% HD VA(MLSD) 
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-VA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5 ,line width=1pt ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-VA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5 ,line width=1pt ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 




%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD }

\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_8-PAM AWGN, dec-soft.txt"};
\addlegendentry{AWGN, SD } 
\label{pgfplots:AWGN_SD}



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
\label{pgfplots:DFE_SD}

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots:DFE_SD_Int}


%%% alpha = 0.7
%%% WDFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD} 
\label{pgfplots:WDFE_SD}

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD Int.} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ WDFE SD Int.} 
\label{pgfplots:WDFE_SD_Int}


%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE HD Prec.} 
\label{pgfplots:DFE_Prec}


%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 
\label{pgfplots:DFE_MLM}

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM}

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 
\label{pgfplots:DFE_LM}


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$}

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA, $\delta=10$}
\label{pgfplots:SOVA}

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA, $\delta=10$} 
\label{pgfplots:DFE_SOVA}


%% BCJR MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 
\label{pgfplots:MLM}

%% BCJR LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM}
\label{pgfplots:LM}

%% AWGN labels
\node[rotate=-80,blue,scale=0.9] at (12.6,1e-6) {\color{mycolor1}{AWGN}};
\node[rotate=-80,blue,scale=0.9] at (18.3,1e-6) {\color{mycolor1}{AWGN}};

%% HD DFE and VA labels
\node[rotate=-80,blue,scale=0.9] at (15.4,2e-5) {\color{mycolor5}{MLSD}}; 
\node[rotate=-80,blue,scale=0.9] at (22,2e-5) {\color{mycolor5}{MLSD}};  

\node[rotate=-80,blue,scale=0.9] at (17.15,8e-6) {\color{mycolor2}{DFE HD}};
\node[rotate=-80,blue,scale=0.9] at (23.45,8e-6) {\color{mycolor2}{DFE HD}}; 

%%% PAM 4 
\addplot[-, draw opacity=1,color=mycolor1 ,line width =2pt] coordinates{(10.624,1e-7) (10.624,5e-6)} node[rotate=-90,at end,above, align=right, text width=7em, scale=0.9] {PAM-$4$ Lim.};

% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 12.6+1.7319,3e-6) rectangle (axis cs: 13.4+1.7319,5e-7);
\draw[-, draw opacity=0.9] ( 12.6+1.7319,1.5e-6) -- (13,6e-5) node[] {};

%% circle
\draw[ thick] (axis cs: 13.7,1e-2) ellipse [x radius=7pt, y radius=125pt,rotate=-90];
\node[rotate=0,scale=0.9, text width = 4em, align=center] at (10.7,1e-2) {PAM-$4$ Trans.};

%% circle
\draw[ thick] (axis cs: 14.5,1e-4) ellipse [x radius=7pt, y radius=25pt,rotate=-70]; 
\node[rotate=0,scale=0.9,text width=5em,align=center] at (15,3.3e-4) {Trellis Based };
 

%%% PAM 8

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1 ,line width =2pt] coordinates{(15.983,1e-7) (15.983,5e-6)} node[rotate=-90,at end,above, align=right, text width=7em, scale=0.9] {PAM-$8$ Lim.};

% rectangle zoom zone
\draw[line width=0.5pt] (axis cs: 20.7,3e-6) rectangle (axis cs: 21.2,5e-7);
\draw[-, draw opacity=0.9] (20.7,1.5e-6) -- (19,1e-4) node[] {};

%% circle
\draw[ thick] (axis cs: 19.7,1e-2) ellipse [x radius=7pt, y radius=135pt,rotate=-90];
\node[rotate=0,scale=0.9, text width = 4em, align=center] at (22.9,1e-2) {PAM-$8$ Trans.};

%% circle
\draw[ thick] (axis cs: 20.65,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70]; 
\node[rotate=0,scale=0.9,text width=5em,align=center] at (21.2,3e-4) {Trellis Based};

%% circle
% \draw[ thick] (axis cs: 22.3,1e-4) ellipse [x radius=7pt, y radius=20pt,rotate=-70]; 
% \node[rotate=0,scale=0.7,text width=8em,align=center] at (23,2.6e-4) {DFE-Based Detection};



%% Reference line 
\draw[<->,draw opacity=0.8] (21.14,1e-6) -- (21.93,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {0.80 dB};
% \draw[<->,draw opacity=0.8] (21.14,1e-6) -- (22.1,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {};

%% Reference line 
\draw[<->,draw opacity=0.8] (14.98,1e-6) -- (15.73,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {0.75 dB};
% \draw[<->,draw opacity=0.8] (14.55,1e-6) -- (15.73,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {};

%% Reference line 
% \draw[<->,draw opacity=0.8] (16.73,1e-6) -- (17.2,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {0.47 dB};
\draw[<->,draw opacity=0.8] (16.63,6e-7) -- (17.19,6e-7) node[midway,align=center,text width = 3 em,scale=0.9] {0.56 dB};
\draw[-,dashed] (16.63,1e-6) -- (16.63,6e-7) node[midway,align=center,text width = 3 em,scale=0.9] {}; 
\draw[-,dashed] (17.19,1e-6) -- (17.19,6e-7) node[midway,align=center,text width = 3 em,scale=0.9] {}; 

%% Reference line 
\draw[<->,draw opacity=0.8] (22.96,1e-6) -- (23.54,1e-6) node[midway,align=center,text width = 3 em,scale=0.9] {0.58 dB};


%%%%%%% SD coding gain Reference line
% \draw[<->,draw opacity=0.9] ( 14.55,3e-7) -- (15.73,3e-7) node[midway,align=center,text width = 3 em,xshift=0.5em,scale=0.8] {0.48 dB}; 
% \draw[-,dashed ] ( 14.55,3e-7) -- (14.55,1e-6); 
% \draw[-,dashed ] ( 15.73,3e-7) -- (15.73,1e-6); 


 \legend{}
 
\end{axis} 


\begin{axis}[name=topplot_inset,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=south west,
at={(topplot.south west)},xshift=4em,yshift=2em,
scale only axis,
xmin=14.5,
xmax=16.2,
every x tick label/.append style={fill=white,fill opacity=0.8},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%%% alpha = 0.7
%%% WDFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2 , line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-WDFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.68,2e-2) -- (15.09,2e-2) node[midway, align=center,text width = 3 em,scale=0.9] {0.41 dB};

%%%%% without SOVA 5
\draw[<->,draw opacity=0.9] (15.09,2e-2) -- (15.53,2e-2) node[midway,align=center,text width = 3 em,scale=0.9] {0.44 dB};
\draw[<->,draw opacity=0.9] (15.67,2e-2) -- (15.97,2e-2) node[midway,yshift=-0.1em, align=center,text width = 3 em,scale=0.9] {0.30 dB};

 
\end{axis} 

\begin{axis}[name=topplot_inset2,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=south west,
at={(topplot.south west)},xshift=34em,yshift=2em,
scale only axis,
xmin=20.8,
xmax=21.3,
every x tick label/.append style={fill=white,fill opacity=0.8},
ymode=log,
ymin=1.9e-2,
ymax=2.2e-2,
every y tick label/.append style={fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 

%% DFE_state_MLM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE MLM} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE LM} 

%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
%\addlegendentry{ SOVA} 

%% DFE_state_LM
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ DFE SOVA} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata}; 
% \addlegendentry{ BCJR-MLM} 

% %% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
% \addlegendentry{ BCJR-LM} 
 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (21.005,2e-2) -- (21.13,2e-2) node[midway, align=center,text width = 3 em,scale=0.9] {0.13 dB};

\draw[<->,draw opacity=0.9] (21.13,2e-2) -- (21.23,2e-2) node[midway, align=center,text width = 3 em,scale=0.9] {0.1 dB};
 
\end{axis} 
 

\begin{axis}[name=bottomplot_inset,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=north west,
at={(bottomplot.north west)},xshift=13pt,yshift=-7.2em,
scale only axis,
xmin=14.4,
xmax=15.05,
every x tick label/.append style={fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =1pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-FW}

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-MLM} 

%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-LM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ SOVA} 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE ST-SOVA} 

%% BCJR MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-MLM} 

%% BCJR LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ BCJR-LM} 

% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=6em] {AWGN Lim.};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (14.485,1e-6) -- (14.54,1e-6) node[midway,below, yshift=-0.5em,align=center,text width = 4 em,scale=0.9,fill=white,fill opacity=0.8] {0.05 dB};
\draw[<->,draw opacity=0.9] (14.55,1e-6) -- (14.94,1e-6) node[midway,above, yshift=0.1em,align=center,text width = 4 em,scale=0.9] {0.39 dB};
\draw[<->,draw opacity=0.9] (14.94,1e-6) -- (14.973,1e-6) node[midway,below, yshift=-1em,align=center,text width = 4 em,scale=0.9,fill=white,fill opacity=0.8] {0.03 dB}; 
 
 \legend{}
\end{axis} 

\begin{axis}[name=bottomplot_inset2,
width=0.25*\WD in,
height=0.1*\WD in,
anchor=north west,
at={(bottomplot.north west)},xshift=0.5*\WD in,yshift=-7.2em,
scale only axis,
xmin=20.7,
xmax=21.2,
every x tick label/.append style={fill=white,fill opacity=0.8},
ymode=log,
ymin=5e-7,
ymax=3e-6,
every y tick label/.append style={fill=white,fill opacity=0.8},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 
%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2,dashed, line width =1pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE SD} 
 

%% BCJR LM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 LM} 


%% DFE_state LM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, dashed,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,dashed,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ PAM-8 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/alpha_07_iter_6/BER_8-PAM dicode alpha=0.7, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.7319,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA } 

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (20.788,1e-6) -- (20.862,1e-6) node[midway, align=center,text width = 3 em,scale=0.9] {0.07 dB};
\draw[<->,draw opacity=0.9] (20.862,1e-6) -- (20.97,1e-6) node[midway, align=center,text width = 3 em,scale=0.9] {0.11 dB};
\draw[<->,draw opacity=0.9] (20.97,1e-6) -- (21.065,1e-6) node[midway, align=center,text width = 3 em,scale=0.9] {0.10 dB};
\draw[<->,draw opacity=0.9] (21.065,1e-6) -- (21.14,1e-6) node[midway, align=center,text width = 3 em,scale=0.9] {0.08 dB};

 
\legend{}
\end{axis} 

% labels
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 1.795*\HP in) {(a)};
\node[fill=white,fill opacity=0.8,xshift=-1.5em] at (\WD in, 0.795*\HP in) {(b)};
 

%%%%% New Customized legends
\node[draw,fill=white,inner sep=0pt, anchor = north west, scale = 1.06] at ($(topplot.north west)+(0.2em,-0.2em)$) { \small
\begin{tabular}{   c c c c |c c }
\addlinespace[0.1em]

\multicolumn{4}{c|}{\textbf{Traditional Schemes}} & \multicolumn{2}{c}{\textbf{Proposed Schemes}} \\ \hline 
\addlinespace[0.1em]

DFE & WDFE & PAM-$M$ LM & PAM-$M$ SOVA & DFE-$3$ LM & DFE-$3$ SOVA    \\ 

\ref{pgfplots:DFE_SD} & \ref{pgfplots:WDFE_SD} & \ref{pgfplots:LM} & \ref{pgfplots:SOVA}  & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_SOVA}  \\

DFE Ilv. & WDFE Ilv. & PAM-$M$ MLM & DFE Prec.& DFE-$3$ MLM &  \\ 

\ref{pgfplots:DFE_SD_Int} & \ref{pgfplots:WDFE_SD_Int} & \ref{pgfplots:MLM} & \ref{pgfplots:DFE_Prec}  & \ref{pgfplots:DFE_MLM}  &   \\ 

\end{tabular}};



\end{tikzpicture}%
 


==> Figures/marvell_BER.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
\def\HT{3.566};
\def\HP{1.2*\HT};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=marvellplot_top,
width=\WD in,
height=\HT in,
at={(0 in,\HP in)},
scale only axis,
xmin=13.6,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1.9e-2,
ymax=7e-2,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
yminorgrids,
legend style={font=\small,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] 

 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 

%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} 
 

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM} 


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA} 

%% Reference line
\draw[-,draw opacity=0.9,dashed] ( 15.7,0.0204) -- (16.4,0.0204) node[midway,below, align=center,text width = 8 em,scale=0.7] {Error Floor}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14,4e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14.9,4e-4) {DFE-3};

\legend{};
\end{axis} 

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% 

\begin{axis}[name=marvellplot_bottom,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=13.6,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
legend style={font=\small,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] 

 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_MV:DFE}

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots_MV:DFE_SD_Int}

%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} 
\label{pgfplots_MV:DFE_Prec}
 

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM}
\label{pgfplots_MV:LM}


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 
\label{pgfplots_MV:DFE_LM}

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} 
\label{pgfplots_MV:MLM}

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM}
\label{pgfplots_MV:DFE_MLM}


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } 
\label{pgfplots_MV:SOVA}

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA} 
\label{pgfplots_MV:DFE_SOVA}

%% Reference line
\draw[<->,draw opacity=0.9] ( 14.7,1e-6) -- (15.0874,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.7] {0.39 dB}; 

\draw[<->,draw opacity=0.9] ( 14.61,1e-6) -- (14.7,1e-6) node[midway,below, align=center,xshift=-3em,text width = 6 em,scale=0.7] {0.09 dB}; 

\draw[<->,draw opacity=0.9] ( 14.61,3e-7) -- (15.0874,3e-7) node[midway,below, xshift=1em,align=center,text width = 6 em,scale=0.7] {0.48 dB}; 
\draw[-,dotted,draw opacity=0.9] ( 15.0874,3e-7) -- (15.0874,1e-6); 
\draw[-,dotted,draw opacity=0.9] ( 14.61,3e-7) -- (14.61,1e-6); 


%% Reference line
\draw[-,draw opacity=0.9,dashed] ( 15.7,0.011) -- (16.4,0.011) node[midway,below, align=center,text width = 8 em,scale=0.7] {Error Floor}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14,4e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14.9,4e-4) {DFE-3};


\legend{};
 
\end{axis} 

%% Labels
\node[fill=white,fill opacity=0.8,anchor = north east] at (marvellplot_top.north east) {(a)};
\node[fill=white,fill opacity=0.8,anchor = north east] at (marvellplot_bottom.north east) {(b)};


%%%%% New Customized legends
\node[draw,fill=white,inner sep=0pt, anchor = south, scale = 0.9] at ($(marvellplot_top.north)+(-0.5em,0.25em)$) { \small
\begin{tabular}{  c c c |ccc }
\addlinespace[0.1em]

\multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{3}{c}{\textbf{Proposed Schemes}} \\ \hline 
\addlinespace[0.1em]

DFE & DFE Ilv. & DFE Prec. & DFE-$3$ LM & DFE-$3$ MLM & DFE-$3$ SOVA    \\ 

\ref{pgfplots_MV:DFE} & \ref{pgfplots_MV:DFE_SD_Int} & \ref{pgfplots_MV:DFE_Prec} & \ref{pgfplots_MV:DFE_LM}  & \ref{pgfplots_MV:DFE_MLM}  & \ref{pgfplots_MV:DFE_SOVA}  \\

PAM-$M$ LM & PAM-$M$ MLM & PAM-$M$ SOVA &  &  &  \\

\ref{pgfplots_MV:LM} & \ref{pgfplots_MV:MLM} & \ref{pgfplots_MV:SOVA}  &  &  &  

\end{tabular}};





\end{tikzpicture}%
 

==> Figures/marvell_BER2.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
\def\HT{3.566};
\def\HP{1.2*\HT};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=marvellplot_top,
width=\WD in,
height=\HT in,
at={(0 in,\HP in)},
scale only axis,
xmin=12.8,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-2,
ymax=0.056,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
yminorgrids,
legend style={font=\small,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] 

 

%%% EP-free DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-EP-free-nDFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor1, line width =2pt ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
 
 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 


%%% 50 tap DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE }  

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.}  


%%% 1000 tap DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE }  

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.}  
 

%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} 
 

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM} 


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA} 

%% tap reference line
\draw[>=stealth,<-,mycolor2,line width =1pt] ( 14.8,0.0316) -- (14.8,0.036) node[at end,above,align=center,text width = 6 em,scale=0.9,mycolor2] {1 Tap}; 

\draw[>=stealth,<-,mycolor2,line width =1pt] ( 15.2,0.023) -- (15.2,0.031) node[at end,above,align=center,text width = 6 em,scale=0.9,mycolor2] {50 Taps}; 

\draw[>=stealth,<-,mycolor2,line width =1pt] ( 15.6,0.017) -- (15.6,0.026) node[at end,above,align=center,text width = 6 em,scale=0.9,mycolor2] {1000 Taps}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14,4e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14.9,4e-4) {DFE-3};

\legend{};


%% AWGN labels
\node[rotate=-60,blue,scale=0.9] at (13.8,0.0204) {\color{mycolor1}{1000-tap EP-Free DFE}};


\end{axis} 

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% 

\begin{axis}[name=marvellplot_bottom,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=12.8 ,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
legend style={font=\small,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] 



%% HD Baselines 
%%% HD DFE 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2 ,line width=1pt ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};  

%%% HD VA(MLSD) 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-VA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5 ,line width=1pt ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata}; 
 
 

%%% 1000 tap EP-free DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-EP-free-nDFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor1, line width =2pt  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_MV:EP_free_DFE}

 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_MV:DFE}

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots_MV:DFE_SD_Int}

%%% 50 tap DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_MV:nWDFE50}

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n50-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots_MV:nWDFE50_SD_Int}


%%% 1000 tap DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 
\label{pgfplots_MV:nWDFE1000}

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-nWDFE-n1000-a1-b0, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE SD Int.} 
\label{pgfplots_MV:nWDFE1000_SD_Int}



%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} 
\label{pgfplots_MV:DFE_Prec}
 

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM}
\label{pgfplots_MV:LM}


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 
\label{pgfplots_MV:DFE_LM}

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} 
\label{pgfplots_MV:MLM}

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM}
\label{pgfplots_MV:DFE_MLM}


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } 
\label{pgfplots_MV:SOVA}

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA} 
\label{pgfplots_MV:DFE_SOVA}

%% Reference line
\draw[<->,draw opacity=0.9] ( 14.7,1e-6) -- (15.0874,1e-6) node[midway,align=center,text width = 3 em,scale=0.8] {0.39 dB}; 

\draw[<->,draw opacity=0.9] ( 14.61,1e-6) -- (14.7,1e-6) node[midway,left,xshift=-0.5em, yshift=-1.2em,align=center,text width =3 em,scale=0.8] {0.09 dB}; 

\draw[<->,draw opacity=0.9] ( 14.61,3e-7) -- (15.0874,3e-7) node[midway,align=center,text width = 3 em,xshift=0.5em,scale=0.8] {0.48 dB}; 
\draw[-,dashed ] ( 15.0874,3e-7) -- (15.0874,1e-6); 
\draw[-,dashed ] ( 14.61,3e-7) -- (14.61,1e-6); 

\draw[<->,draw opacity=0.9] ( 13.59,1e-6) -- (14.56,1e-6) node[midway,align=center,text width = 3 em,scale=0.8] {0.97 dB};  


%% tap reference line
\draw[>=stealth,->,mycolor2,line width =1pt] ( 16.0,5e-3) -- (16.0,1.3e-2) node[midway,right,align=left,text width = 6 em,scale=0.9,mycolor2] {1 Tap}; 

\draw[>=stealth,<-,mycolor2,line width =1pt] ( 16.15,2.5e-3) -- (16.15,1.2e-3) node[midway,left,align=right,text width = 6 em,scale=0.9,mycolor2] {50 Taps}; 

\draw[>=stealth,<-,mycolor2,line width =1pt] ( 15.8,3e-4) -- (15.8,7e-4) node[midway,right,align=left,text width = 6 em,xshift=-0.2em,scale=0.9,mycolor2] {1000 Taps}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.9,text width=5em,align=left] at (14.1,1.8e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.9,text width=5em,align=center] at (14.9,9e-4) {DFE-3};

%% AWGN labels
\node[rotate=-80,blue,scale=0.9] at (13.56,1e-4) {\color{mycolor1}{1000-Tap EP-Free DFE}};

%% HD DFE MLSD Labels
\node[scale=0.9] at (16,2.6e-2) {\color{mycolor2}{DFE HD}};
\node[scale=0.9,rotate=-45] at (15.4,6.3e-4) {\color{mycolor5}{MLSD}};

\legend{};
 
\end{axis} 

%% Labels
\node[fill=white,fill opacity=0.8,anchor = north east] at (marvellplot_top.north east) {(a)};
\node[fill=white,fill opacity=0.8,anchor = north east] at (marvellplot_bottom.north east) {(b)};




%%%%% New Customized legends
\node[draw,fill=white,inner sep=0pt, anchor = south east, scale = 1.246] at ($(marvellplot_top.north east)+(0em,0.25em)$) {  \small
\begin{tabular}{   c c c |c c }
\addlinespace[0.1em]

\multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{2}{c}{\textbf{Proposed Schemes}} \\ \hline 
\addlinespace[0.1em]

DFE &  PAM-$M$ LM & PAM-$M$ SOVA & DFE-$3$ LM & DFE-$3$ SOVA    \\ 

\ref{pgfplots_MV:DFE} & \ref{pgfplots_MV:LM} & \ref{pgfplots_MV:SOVA}  & \ref{pgfplots_MV:DFE_LM}  & \ref{pgfplots_MV:DFE_SOVA}  \\

DFE Ilv. & PAM-$M$ MLM & DFE Prec.& DFE-$3$ MLM &  \\ 

\ref{pgfplots_MV:DFE_SD_Int} & \ref{pgfplots_MV:MLM} & \ref{pgfplots_MV:DFE_Prec}  & \ref{pgfplots_MV:DFE_MLM}  &   \\ 

\end{tabular}};


%%%%% New Customized legends
% \node[draw,fill=white,inner sep=0pt, anchor = south east, scale = 1.018] at ($(marvellplot_top.north east)+(0em,0.25em)$) { \small
% \begin{tabular}{  c c c |ccc }
% \addlinespace[0.1em]

% \multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{3}{c}{\textbf{Proposed Schemes}} \\ \hline 
% \addlinespace[0.1em]

% DFE & DFE Ilv. & DFE Prec. & DFE-$3$ LM & DFE-$3$ MLM & DFE-$3$ SOVA    \\ 

% \ref{pgfplots_MV:DFE} & \ref{pgfplots_MV:DFE_SD_Int} & \ref{pgfplots_MV:DFE_Prec} & \ref{pgfplots_MV:DFE_LM}  & \ref{pgfplots_MV:DFE_MLM}  & \ref{pgfplots_MV:DFE_SOVA}  \\

% PAM-$M$ LM & PAM-$M$ MLM & PAM-$M$ SOVA &  &  &  \\

% \ref{pgfplots_MV:LM} & \ref{pgfplots_MV:MLM} & \ref{pgfplots_MV:SOVA}  &  &  &  

% \end{tabular}};



\end{tikzpicture}%
 

==> Figures_ECOC_2023/DFE3_Trellis.tikz <==
% \documentclass[a4paper,10pt]{article}
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10,text width=2em,align=center},
    bluethick/.style={->,>=latex,blue, thick},
    blackline/.style={->,>=latex,black, thick},
}

% \begin{document}
    \begin{tikzpicture}
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=3em, row sep=5ex,
    ] (s) {%
        l & l & l & l & l & l \\
        c & c & c & c & c & c\\
        r & r & r & r & r & r\\
    };

%% Black thick lines
\foreach \irow in {1,3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-2-\isucc);
}}

%% Blue thick lines
\foreach \irow in {2}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[bluethick] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-2-\isucc);
}}

%% Black thick dotted lines
\foreach \irow in {1,2}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,dotted] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-1-\isucc);
}}

%% Black thick dashed lines
\foreach \irow in {2,3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,dashed] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-3-\isucc);
}}

%% red thick dashed lines
\foreach \irow in {1}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,red,dashed] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-3-\isucc);
}}

%% red thick dotted lines
\foreach \irow in {3}{%
\foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    \draw[blackline,red,dotted] (s-\irow-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-1-\isucc);
}}

%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.6em)$) rectangle ($(s-3-2)+(-9em,-1.5em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.6em)$) rectangle ($(s-3-5)+(9em,-1.5em)$);

%%% Dots
\node[text width= 4em, left =4ex of $(s-2-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ };
\node[text width= 4em, right =6ex of $(s-2-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ };

%% Label
\node[text width= 10em,align=center, at=($(s-3-4)!.5!(s-3-3)$),anchor=north,yshift=-4em,font=\large] () {(b) DFE-3 Trellis.};


\end{tikzpicture}
% \end{document}

==> Figures_ECOC_2023/Experimental_Setup.tikz <==

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=65pt, minimum width=65pt, rounded corners=0.1cm, text width=7em,align=center]
    
\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=40pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{block3} = [draw,line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=30pt, rounded corners=0.1cm, text width=1.6cm,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.5em]

\begin{tikzpicture}[auto, node distance=1cm,>=Stealth,line width=0.5pt]

    %% placing the blocks
    % TX
    \node [block2] (Input) {DAC (xx~GS/s)};
    \node [block2,below = of Input] (Driver) {Driver (xx GHz)}; 
    \node [block2,left = of Driver] (MZM) { MZM (35~GHz)};
    \node [block2,above = of MZM] (ECL) { ECL (1342~nm )};
    
    
    % RX
    \node [block2, below = 2cm of MZM] (VA) {VOA};
    \node [block2, below = of VA] (PD) { PD};
    \node [block2, right =  of  PD] (Osc) {OSC (FFE)};

    %Channel
    \node [Cir, align=center, at=($(MZM.south)!0.5!(VA.north)$), xshift=1.3em] (Fiber)  {};
    \node [Cir, align=center, at=(Fiber), yshift=-0.4em] (Fiber2)  {};
    \node [Cir, align=center, at=(Fiber), yshift=0.4em] (Fiber3)  {};
    

    
    % We draw edges between nodes
    \draw [draw,->] (Input) -- (Driver);
    \draw [draw,blue,line width=1pt,->] (ECL) -- (MZM);
    \draw [draw,->] (Driver) -- (MZM);
    \draw [draw,blue,line width=1pt,->] (MZM) -- node[midway, left, black]{SSMF} (VA);
    \draw [draw,blue,line width=1pt,->] (VA) -- (PD);
    \draw [draw,->] (PD) -- (Osc);

    \draw [draw,<-] (Input) -- ($(Input)+(0,0.1em)$);
    \draw [draw,->] (Osc) -- ($(Osc)+(0,-0.1em)$);
 
    % %% placing the blocks
    % % TX
    % \node [block2] (Input) {DAC (xx~GS/s)};
    % \node [block2,right = of Input] (Driver) {Driver (xx GHz)}; 
    % \node [block2,below = of Driver] (MZM) { MZM (35~GHz)};
    % \node [block2,left = of MZM] (ECL) { ECL (1342~nm )};
    
    % %Channel
    % \node [Cir, align=center, xshift=3.2em, yshift=1.3em,right of=MZM] (Fiber)  {};
    % \node [Cir, align=center, xshift=3.6em, yshift=1.3em,right of=MZM] (Fiber)  {};
    % \node [Cir, align=center, xshift=4.0em, yshift=1.3em,right of=MZM] (Fiber)  {};
    
    % % RX
    % \node [block2, right = 2.5cm of MZM] (VA) {VOA};
    % \node [block2, right = of VA] (PD) { PD};
    % \node [block2, above =  of  PD] (Osc) {OSC (FFE)};

    
    % % We draw edges between nodes
    % \draw [draw,->] (Input) -- (Driver);
    % \draw [draw,blue,line width=1pt,->] (ECL) -- (MZM);
    % \draw [draw,->] (Driver) -- (MZM);
    % \draw [draw,blue,line width=1pt,->] (MZM) -- node[midway, below, black]{SSMF} (VA);
    % \draw [draw,blue,line width=1pt,->] (VA) -- (PD);
    % \draw [draw,->] (PD) -- (Osc);

     
    
    
\end{tikzpicture} 



==> Figures_ECOC_2023/Offline_Evaluation.tikz <==

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=35pt, minimum width=10pt, rounded corners=0.1cm, text width=45pt,align=center]

\tikzstyle{block2} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=40pt, rounded corners=0.1cm, text width=40pt,align=center]

\tikzstyle{block3} = [draw ,fill=red!20, line width = 1pt,rectangle, minimum height=35pt, minimum width=60pt, rounded corners=0.1cm, text width=60pt,align=center]

\tikzstyle{block4} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=5pt, rounded corners=0.1cm, text width=45pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.3cm,line width=0.5pt,>=stealth]
 
    %% placing the blocks
    %% TX 
    %% Bottom row
    \node [inner sep=0pt, text width=2em] (bit1) {};
    \node [inner sep=9pt,align=center,  text width=1em, below =6.5em of bit1] (bit2) {$\hat{\boldsymbol{b}}$};
    \node [inner sep=6pt,align=center, text width=1em, above =8em of bit1] (bit3) {$\hat{\boldsymbol{b}}$};
    \node [block, right = 2em of bit2] (DEC2) {SD-FEC DEC.};
    \node [block, right = 2em of DEC2] (SCR2) {XOR};
    \node [block3, fill=red!20!white, dashed, right = 2em of SCR2] (DeInt2){De-Interleaver};
    \node [block3, right = 2em of DeInt2, fill=red!20!white] (DEM2){Demapper};
    \node [block3, right = 1em of DEM2, dashed, fill=red!20!white] (DePrec2){De-Precoding};
    \node [block, fill=red!20!white, right = 1em of DePrec2] (EQ2){DFE};
    \node [input,inner sep=0pt,right = 5em of EQ2] (midPnt){};
    % \fill [black]  (midPnt) circle (2pt);
    \node [input, inner sep=0pt, text width=2em, right = 5.5em of midPnt] (PRBS){};
    \node [block, right = 2em of PRBS] (MAP2){Mapper};
    
    %% Middle row
    \node [block, at=(bit1-|SCR2)] (SCR1) {XOR};
    \node [block, at=(midPnt|-SCR1),text width=60pt,fill=blue!20!white,yshift=1.5em] (EXP) {IM/DD Testbed}; 
    \node [block3, below= 1.5 em of EXP] (FFE) {Noise Whiten. \& FFE };

    %% Top Row
    \node [block, above = 3em of SCR1] (DEC1) {SD-FEC DEC.};
    \node [block, left = 2em of DEC1] (ENC1) {SD-FEC ENC.};
    \node [block3, fill=red!20!white, dashed, right = 2em of DEC1] (DeInt1) {De-Interleaver};
    \node [block3, right = 2em of DeInt1, fill=red!20!white] (DEM1){Demapper};
    \node [block3, right = 1em of DEM1, dashed, fill=red!20!white] (DePrec1){De-Precoding};
    \node [block3, at=(DePrec1-|MAP2), dashed, fill=red!20!white] (Prec1){Precoding};
    \node [input,inner sep=0pt,at = ($(DEC1.east)!0.5!(DeInt1.west)$)] (midPnt1){};
    \fill [black]  (midPnt1) circle (2pt);
    \node [input,inner sep=0pt,at = (EXP|-Prec1)] (midPnt2){};
    \fill [black]  (midPnt2) circle (2pt); 
    \node[text width=1em,align=center] at ($(midPnt2)+(0em,1em)$) {$\bx$};
    \node [input,inner sep=0pt,at = ($(DEC1.west)!0.5!(ENC1.east)$)] (midPnt3){};
    \node[text width=1em,align=center] at ($(midPnt2)+(0em,-15.5em)$) {$\by$};
    \fill [black]  (midPnt3) circle (2pt);
      
    % We draw edges between nodes
    %% Bottom row
    \draw [draw,<-] (bit2) -- (DEC2);
    \draw [draw,<-] (DEC2) -- (SCR2);
    \draw [draw,<-] (SCR2) -- (DeInt2);
    \draw [draw,<-] (DeInt2) -- (DEM2);
    \draw [draw,<-] (DEM2) -- (DePrec2);
    \draw [draw,<-] (DePrec2) -- (EQ2);
    \draw [draw,<-] (EQ2) -- (midPnt); 
    \draw [draw,<-] (midPnt) -- (FFE);
    \draw [draw,<-] (FFE) -- (EXP);
    \draw [draw,->] (PRBS) -- (MAP2) node[above, align=center, at start,text width=4em]{PRBS Bits};
    \draw [draw,->] (MAP2) -- (Prec1) node[left, near end, align=center, text width=4em]{PAM-$4$ Symbols};
    
    %% Middle row 
    \draw [draw,<-] (SCR2) -- (SCR1);
    \draw [draw,<-] (SCR1) -- (ENC1|-SCR1); 
    \draw [draw,-] (ENC1) -- (DEC2|-bit1);
    \draw [draw,-] (midPnt1) -- (midPnt1|-SCR1);
    \draw [draw,<-] (SCR1) -- (midPnt1|-SCR1);
    
     %% Top Row
     \draw [draw,->] (Prec1) -- (DePrec1);
     \draw [draw,->] (midPnt2) -- (EXP);
     \draw [draw,->] (DePrec1) -- (DEM1);
     \draw [draw,->] (DEM1) -- (DeInt1);
     \draw [draw,->] (DeInt1) -- (DEC1);
     \draw [draw,->] (DEC1) -- (ENC1);
     \draw [draw,<-] (bit3) -- (midPnt3|-bit3);
     \draw [draw,-] (midPnt3) -- (midPnt3|-bit3);

     %% BER line
    \node [inner ysep=9pt,inner xsep=0pt,at=($(bit3)!0.5!(bit2)$),align=center,text width=5em] (BER1){Post-FEC BER};
    \draw [draw,->,thick,dashed] (bit3) -- (BER1);
    \draw [draw,->,thick,dashed] (bit2) -- (BER1);

    
    \node [at=($(DeInt1.east)!0.5!(DEM1.west)$),yshift=-0em,align=center,text width=5em] (BER2_Pnt1){};
    \fill [black]  (BER2_Pnt1) circle (2pt);
    \node [at=($(DeInt2.east)!0.5!(DEM2.west)$),yshift=0em,align=center,text width=5em] (BER2_Pnt2){};
    \fill [black]  (BER2_Pnt2) circle (2pt);
    \node [inner sep=9pt,at=(BER2_Pnt2|-SCR1),align=center,text width=5em] (BER2){Pre-FEC BER};
    \draw [draw,->,thick,dashed] (BER2_Pnt1) -- node[midway,xshift=-1em,fill=white]{HD} (BER2);
    \draw [draw,->,thick,dashed] (BER2_Pnt2) -- node[midway,xshift=1em,fill=white]{HD} (BER2);
    
 

     %% Left Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(EQ2.south east)+(0.8em,-0.5em)$) rectangle ($(ENC1.north west)+(-0.8em,2em)$);
    \node[text width=12em,scale=1,align=center] at ($(DEM2.south)+(-3.5em,-1.75em)$) {\emph{Offline Evaluation}};

    %% Mid Dashed Frame
    \draw [fill=red,rounded corners=1mm,thin,dashed,fill opacity=0.05] ($(MAP2.south west)+(-3.5em,-0.5em)$) rectangle ($(Prec1.north east)+(0.8em,2em)$);
    \node[text width=12em,scale=1,align=center] at ($(PRBS.south)+(3.5em,-3.5em)$) {\emph{Offline Generation}};


    %%%%%%%%%% Experimental Setup
    %% placing the blocks
    % TX
    \node [block, right = 10em of Prec1,yshift=1.5em,fill=blue!20!white] (Input) {DAC ({\scriptsize 53.125~GS/s})};
    \node [block,below = of Input,fill=blue!20!white] (Driver) {Driver}; 
    \node [block,left = of Driver,fill=blue!20!white] (MZM) { MZM (35~GHz)};
    \node [block,above = of MZM,fill=blue!20!white] (ECL) { ECL (1310~nm)};
    
    
    % RX
    \node [block, below = 1.25cm of MZM,fill=blue!20!white] (VA) {VOA};
    \node [block, below = of VA,fill=blue!20!white] (PD) { PD};
    \node [block, right =  of  PD,fill=blue!20!white] (Osc) {OSC };

    %Channel
    \node [Cir, align=center, at=($(MZM.south)!0.5!(VA.north)$), xshift=0.8em] (Fiber)  {};
    \node [Cir, align=center, at=(Fiber), yshift=-0.4em] (Fiber2)  {};
    \node [Cir, align=center, at=(Fiber), yshift=0.4em] (Fiber3)  {};
    

    
    % We draw edges between nodes
    \draw [draw,->] (Input) -- (Driver);
    \draw [draw,blue,line width=1pt,->] (ECL) -- (MZM);
    \draw [draw,->] (Driver) -- (MZM);
    \draw [draw,blue,line width=1pt,->] (MZM) -- node[midway, left, black]{SSMF} (VA);
    \draw [draw,blue,line width=1pt,->] (VA) -- (PD);
    \draw [draw,->] (PD) -- (Osc);

    \draw [draw,<-] (Input) -- ($(Input)+(0,3em)$);
    \draw [draw,->] (Osc) -- ($(Osc)+(0,-3em)$);

    %% Right Solid Frame
    \draw [fill=blue,rounded corners=1mm,thin,fill opacity=0.05] ($(PD.south west)+(-1em,-0.5em)$) rectangle ($(Input.north east)+(0.8em,0.5em)$);
    \node[text width=12em,scale=1,align=center] at ($(PD.south)+(3.5em,-2em)$) {\emph{IM/DD Testbed}};

 
    %% circle
    \draw[ thick,draw opacity=0.9,dotted] (Driver) ellipse [x radius=33pt, y radius=25pt];
    \node[rotate=0,yshift=-4em,text width=5em,align=center] at (Driver) {Electrical Trace Loss};
    
 
\end{tikzpicture}



==> Figures_ECOC_2023/PAM4_DFE3_Comb_Trellis.tikz <==
% \documentclass[a4paper,10pt]{article}
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10,text width=2em,align=center,fill opacity=0.4,draw opacity=0.4},
    state2/.style={circle,thick,draw=black, fill=gray!10,text width=2em,align=center},
    bits/.style={rectangle, text width=1.5em, align=center, text=white},
    greendashed/.style={-angle 60, dashed, green, thick},
    bluethick/.style={->,>=latex,blue, thick}, 
    blackline/.style={-,black, thin,dotted,draw opacity=0.3},
    blackline2/.style={->,>=latex,black, thick},
}

% \begin{document}
    \begin{tikzpicture}

    %% PAM-4 Matrix
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=3em, row sep=5ex,
    ] (s) {%
        -3\Delta & -3\Delta & l       & c         & -3\Delta & -3\Delta\\
        -1\Delta & l        & c       & r         & l        & -1\Delta \\
        +1\Delta & c        & r       & +1\Delta  & c        & +1\Delta \\
        +3\Delta & r        & +3\Delta& +3\Delta  & r        & +3\Delta \\
    };
   
    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}

    %% DFE-3 Matrix
    \matrix[%
    matrix of math nodes,
    nodes={state2},
    column sep=3em, row sep=5ex,
    ] (b) {%
        -3\Delta &          & l       & c         &          & -3\Delta\\
        -1\Delta & l        & c       & r         & l        & -1\Delta \\
        +1\Delta & c        & r       &           & c        & +1\Delta \\
        +3\Delta & r        &         &           & r        & +3\Delta \\
    };

    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}

    
%% c state
\draw[blackline2] (b-2-1) -- (b-3-2);
\draw[bluethick] (b-3-1) -- (b-3-2);
\draw[blackline2] (b-4-1) -- (b-3-2);

\draw[blackline2] (b-2-2) -- (b-2-3);
\draw[bluethick] (b-3-2) -- (b-2-3);
\draw[blackline2] (b-4-2) -- (b-2-3);

\draw[blackline2] (b-1-3) -- (b-1-4);
\draw[bluethick] (b-2-3) -- (b-1-4);
\draw[blackline2] (b-3-3) -- (b-1-4);

% \draw[blackline2] (b-2-4) -- (b-3-5);
\draw[bluethick] (b-1-4) -- (b-3-5);
\draw[blackline2] (b-2-4) -- (b-3-5);

\draw[blackline2] (b-2-5) -- (b-3-6);
\draw[bluethick] (b-3-5) -- (b-3-6);
\draw[blackline2] (b-4-5) -- (b-4-6);

%% l state
\draw[blackline2] (b-2-1) -- (b-2-2);
\draw[blackline2] (b-3-1) -- (b-2-2);
\draw[blackline2,red] (b-4-1) -- (b-2-2);

\draw[blackline2] (b-2-2) -- (b-1-3);
\draw[blackline2,] (b-3-2) -- (b-1-3);
\draw[blackline2,red] (b-4-2) -- (b-1-3);

% \draw[blackline2] (b-1-3) -- (b-2-4);
% \draw[blackline2] (b-2-3) -- (b-2-4);
% \draw[blackline2,red] (b-3-3) -- (b-2-4);

% \draw[blackline2] (b-2-4) -- (b-2-5);
\draw[blackline2] (b-1-4) -- (b-2-5);
\draw[blackline2,red] (b-2-4) -- (b-2-5);

\draw[blackline2] (b-2-5) -- (b-2-6);
\draw[blackline2] (b-3-5) -- (b-2-6);
\draw[blackline2,red] (b-4-5) -- (b-2-6);

%% r state
\draw[blackline2,red] (b-2-1) -- (b-4-2);
\draw[blackline2] (b-3-1) -- (b-4-2);
\draw[blackline2] (b-4-1) -- (b-4-2);

\draw[blackline2,red] (b-2-2) -- (b-3-3);
\draw[blackline2] (b-3-2) -- (b-3-3);
\draw[blackline2] (b-4-2) -- (b-3-3);

\draw[blackline2,red] (b-1-3) -- (b-2-4);
\draw[blackline2] (b-2-3) -- (b-2-4);
\draw[blackline2] (b-3-3) -- (b-2-4);

% \draw[blackline2,red] (b-3-4) -- (b-4-5);
\draw[blackline2] (b-1-4) -- (b-4-5);
\draw[blackline2] (b-2-4) -- (b-4-5);

\draw[blackline2,red] (b-2-5) -- (b-4-6);
\draw[blackline2] (b-3-5) -- (b-4-6);
\draw[blackline2,dashed] (b-4-5) -- (b-4-6);

    
 
%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.6em)$) rectangle ($(s-4-2)+(-8em,-1.5em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.6em)$) rectangle ($(s-4-5)+(8em,-1.5em)$);
 

%%% Dots
\node[text width= 4em, left =6ex of $(s-2-2)!.5!(s-3-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};
\node[text width= 4em, right =8ex of $(s-2-5)!.5!(s-3-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};

%% HD nodes
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-2.north)+(0,1em)$) {$ \xhat=+1\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-3.north)+(0,1em)$) {$ \xhat=-1\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-4.north)+(0,1.2em)$) {$ \xhat=-3\Delta$};
\node[text width= 5em,align=center,scale=1.2] at  ($(s-1-5.north)+(0,1em)$) {$ \xhat=+1\Delta$};


%% Lable
\node[text width= 30em,align=center,font=\large, at=($(s-4-4)!.5!(s-4-3)$),anchor=north,yshift=-2em] () {(c) PAM-4 trellis masked by DFE-3 trellis.};


\end{tikzpicture}
% \end{document}

==> Figures_ECOC_2023/PAM4_Trellis.tikz <==
% \documentclass[a4paper,10pt]{article}
% \usepackage[english]{babel}
% \usepackage[T1]{fontenc}
% \usepackage[ansinew]{inputenc}
% \usepackage{lmodern}
% \usepackage{amsmath}
% \usepackage{amsthm}
% \usepackage{amsfonts}

% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, calc, intersections, arrows, arrows.meta}

\tikzset{% use tikzset not tikzstyle
    state/.style={circle,thick,draw=black, fill=gray!10},
    bits/.style={rectangle, text width=1.5em, align=center, text=white},
    greendashed/.style={-angle 60, dashed, green, thick},
    bluethick/.style={-angle 60,very thick, blue, line width=2pt},
    blackline/.style={->,>=latex,black, thick},
    redline/.style={red, thick},
}

% \begin{document}
    \begin{tikzpicture}
 
    %% PAM-4 Matrix
    \matrix[%
    matrix of math nodes,
    nodes={state},
    column sep=3em, row sep=5ex,
    ] (s) {%
        -3\Delta & -3\Delta & -3\Delta & -3\Delta & -3\Delta & -3\Delta\\
        -1\Delta & -1\Delta & -1\Delta & -1\Delta & -1\Delta & -1\Delta \\
        +1\Delta & +1\Delta & +1\Delta & +1\Delta & +1\Delta & +1\Delta \\
        +3\Delta & +3\Delta & +3\Delta & +3\Delta & +3\Delta & +3\Delta \\
    };
   
   
    \foreach \irow in {1,2,3,4}{%
    \foreach \icol [evaluate=\icol as \isucc using int(\icol+1)] in {1,2,3,4,5}{%
    
        \draw[blackline] (s-1-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-2-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-3-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
        
        \draw[blackline] (s-4-\icol) -- node[above=2pt, black, font=\scriptsize] {} (s-\irow-\isucc);
    }}
    
%%% White Frames to block the left-right nodes
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-2)+(-2.35em,1.7em)$) rectangle ($(s-4-2)+(-8em,-1.7em)$);
\draw[fill=white,draw=white,fill opacity=1] ($(s-1-5)+(2.35em,1.7em)$) rectangle ($(s-4-5)+(8em,-1.7em)$);
 

%%% Dots
\node[text width= 4em, left =6ex of $(s-2-2)!.5!(s-3-2)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};
\node[text width= 4em, right =8ex of $(s-2-5)!.5!(s-3-5)$] () {$\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$ $\cdots\cdots$};

%% Lable
\node[text width= 10em,align=center,font=\large, at=($(s-4-4)!.5!(s-4-3)$),anchor=north,yshift=-2em] () {(a) PAM-4 Trellis.};

\end{tikzpicture}
% \end{document}

==> Figures_ECOC_2023/marvell_BER.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\Large]
\def\WD{4.521};
% \def\HT{3.566};
\def\HT{3.2};
\def\HP{1.17*\HT};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\begin{axis}[name=marvellplot_top,
width=\WD in,
height=\HT in,
at={(0 in,\HP in)},
scale only axis,
xmin=13.6,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1.9e-2,
ymax=7e-2,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Pre-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
yminorgrids,
legend style={font=\normalsize,at={(1,1.15)},legend columns=5, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
] 

 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } 

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Int.} 

%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} 
 

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM} 


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM} 

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} 

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM} 


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } 

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/PreBER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{DFE-3 SOVA} 

%% Reference line
\draw[<->,draw opacity=0.9] ( 14.7,1e-6) -- (15.0874,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.7] {0.39 dB}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14,4e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14.9,4e-4) {DFE-3};

% \legend{};
\end{axis} 

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% 

\begin{axis}[name=marvellplot_bottom,
width=\WD in,
height=\HT in,
at={(0 in,0 in)},
scale only axis,
xmin=13.6,%xmin=13.6,
xmax=16.4,%xmax=15.4,
xtick distance = 0.4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids, 
legend style={font=\small,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] 

 
%%% DFE
%% SD
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata; 
\addplot [color=mycolor2,dashed,line width =1pt , mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE } ;
% \label{pgfplots:DFE};

%% SD + Interleaver
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE, Interleaver-random-s-block.txt}\mydata;
\addplot [color=mycolor2, dotted, line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor2}]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Int.} ;
% \label{pgfplots:DFE_SD_Int};

%% HD + Precode
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE Prec.} ;
% \label{pgfplots:DFE_Prec};

%% BCJR LM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-LM, Interleaver-no.txt}\mydata;
\addplot [color=black,line width =1pt, dashed,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 LM};
% \label{pgfplots:LM};


%% DFE_state LM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-LM, Interleaver-no.txt}\mydata;
\addplot [color=white!20!black,line width =1pt,mark=triangle, mark options={solid, fill=white!60!black}  ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 LM};
% \label{pgfplots:DFE_LM};

%% BCJR MLM 
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-BCJR-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt, dashed,mark=pentagon*, mark options={solid, fill=white!60!mycolor3} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 MLM} ;
% \label{pgfplots:MLM};

%% DFE_state MLM
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-MLM, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3,line width =1pt,mark=pentagon, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 MLM};
% \label{pgfplots:DFE_MLM};


%% SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,dashed,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ PAM-4 SOVA } ;
% \label{pgfplots:SOVA};

%% DFE_state SOVA
\pgfplotstableread{Data/Marvell_Data_iter_6/BER_4-PAM dicode alpha=0.6609, dec-soft, EQ-DFE-ST-SOVA, Interleaver-no.txt}\mydata;
\addplot [color=mycolor5,line width =1pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
table[x expr=\thisrowno{0}+1.5743,y index=1]
{\mydata};
\addlegendentry{ DFE-3 SOVA};
% \label{pgfplots:DFE_SOVA};

%% Reference line
\draw[<->,draw opacity=0.9] ( 14.7,1e-6) -- (15.0874,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.7] {0.39 dB}; 

\draw[<->,draw opacity=0.9] ( 14.61,1e-6) -- (14.7,1e-6) node[midway,below, align=center,xshift=-3em,text width = 6 em,scale=0.7] {0.09 dB}; 

% \draw[<->,draw opacity=0.9] ( 14.56,1e-6) -- (14.61,1e-6) node[midway,below, align=center,xshift=-3em,text width = 6 em,scale=0.7] {}; 

%% circle
\draw[ thick] (axis cs: 14.25,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14,4e-4) {PAM-4};

%% circle
\draw[ thick] (axis cs: 14.65,4e-4) ellipse [x radius=5pt, y radius=15pt,rotate=-70];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (14.9,4e-4) {DFE-3};


\legend{};
 
\end{axis} 

%% Labels
\node[fill=white,fill opacity=0.8,anchor =south west] at (marvellplot_top.south west) {(a)};
\node[fill=white,fill opacity=0.8,anchor =south west] at (marvellplot_bottom.south west) {(b)};


%%%%% New Customized legends
% \node[draw,fill=white,inner sep=0pt, anchor = south, scale = 0.9] at ($(marvellplot_top.north)+(-0.5em,1em)$) { \small
% \begin{tabular}{  c c c |ccc }
% % \addlinespace[0.1em]

% \multicolumn{3}{c|}{\textbf{Traditional Schemes}} & \multicolumn{3}{c}{\textbf{Proposed Schemes}} \\ \hline 
% % \addlinespace[0.1em]

% DFE & DFE Ilv. & DFE Prec. & DFE-$3$ LM & DFE-$3$ MLM & DFE-$3$ SOVA    \\ 

% \ref{pgfplots:DFE_SD} & \ref{pgfplots:DFE_SD_Int} & \ref{pgfplots:DFE_Prec} & \ref{pgfplots:DFE_LM}  & \ref{pgfplots:DFE_MLM}  & \ref{pgfplots:DFE_SOVA}  \\

% PAM-$M$ LM & PAM-$M$ MLM & PAM-$M$ SOVA &  &  &  \\

% \ref{pgfplots:LM} & \ref{pgfplots:MLM} & \ref{pgfplots:SOVA}  &  &  &  

% \end{tabular}};





\end{tikzpicture}%
 

==> Figures_Patent/DFE_State_Blk_Diagram.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}

\input{commands}

\begin{document}


\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=45pt, rounded corners=0.1cm, text width=30pt,align=center]

\tikzstyle{block2} = [draw,line width = 1pt, fill=black!20,rectangle, minimum height=20pt, minimum width=5pt, rounded corners=0.1cm, text width=40pt,align=center]
    
\tikzstyle{Cir} = [draw, circle,  minimum size=1.5em]

\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=0.5cm,line width=0.5pt,>=latex]

\selectcolormodel{gray}
 
    %% placing the blocks
    %% TX
    \node [inner sep=0pt, text width=2em] (input_t) {Info. Bits};
    \node [block, right = 1em of input_t] (ENC) {LDPC ENC.};
    \node [block, right = 1em of ENC] (Map) {Mapper};
     
    
    %% channel
    \node [block, right = 2.5em of Map] (shifter) {$1+\alpha D$};
    \node [inner sep=-1pt, right = 1em of shifter] (plus){$\bigoplus$};
    \node [inner sep=1pt,above= 2em of plus, text width = 4em, align = center] (noise) {AWGN $n_i$};
    
    %% RX
    \node [inner sep=-1pt, right = 3em of plus] (DFE){$\bigoplus$}; 
    \node [inner sep=-1pt, above = of DFE] (times){$\bigotimes$}; 
    \node [block2, text width=1.5em,above right = of times,xshift=40pt] (delay){$D$};
    \node [inner sep=-1pt, right = 3em of plus] (DFE){$\bigoplus$};
    
    \node [block2,draw=blue,fill=blue!20,text width=8em, right = 0.8cm of DFE,scale=1] (ProbUpd){$ \PsVec{i} = \PsVec{i-1} \nbA_{i-1} $};
    \node [input, left = 0.4cm of ProbUpd] (ProbUpdIn){};
    \node [input, right = 0.4cm of ProbUpd] (ProbUpdOut){};
    
    \node [block,draw=blue,fill=blue!20,text width=6em,right = 5em of ProbUpd] (Demap){\textbf{\emph{State}} \\ \textbf{\emph{Demapper}}};
    \node [input,right = 1cm of ProbUpd] (midNode2){};
    \node [block2,text width=1.5em, above= of midNode2] (decision){$\mathcal{F}$};
    \node [block, right = 1em of Demap] (DEC){LDPC DEC.};
    \node [input, right = 1.5em of DEC] (out1){};
    
    %% labels
    \node [above right= of decision,xshift = -7em, text width=9em,align=center] () { $\xhat_i$}; 
    \node [above = of times,yshift = 0.4em, text width=9em,align=center] () { $\xhat_{i-1}$}; 
    \node [right = of times,xshift = -0.5em,yshift = 0.5em, text width=1em,align=center] () { $\PsVec{i-1}$}; 
    \node [ left= of times,xshift=1.5em] () { $\alpha$}; 
    % \node [ left= 0.01cm of decision] () {Decision}; 
    \node [ below= 0.01cm of delay] () {Delay}; 
 

    % We draw edges between nodes
    %% TX
    \draw [draw,->] (input_t) -- (ENC);
    \draw [draw,->] (ENC) -- (Map); 
    
    %% Chn
    \draw [draw,->] (Map) -- node[midway,above] { } (shifter);
    \draw [draw,->] (Map) -- node [at start,above, xshift = -2em, yshift= 1.5em, text width = 8em, align = center] {{PAM4 \\$x_i\in\{\pm 1 ,\pm 3\}$}} (shifter);
    \draw [draw,->] (shifter) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 4em] {{}} (plus);
    \draw [draw] (plus) -- node [near start,below] {$y_i$} (DFE);
    \draw [draw,->] (noise) -- node [at start,below, xshift = -1em, yshift= -1.5em, text width = 6em] {} (plus); 
    
    
    %% RX
    \draw [draw,<-] (DFE) -- node[left,midway]{$-$} (times); 
    \draw [draw,<-] (times) |- (delay); 
    \draw [draw] (delay) -| (decision);
    \draw [draw,<-] (decision) -- (midNode2);
    \draw [draw,->] (midNode2) -- node[below,near start,align = center]{$\PsVec{i}$ \\$\yeq_i$} (Demap);
    \draw [draw,->] (DFE) -- node [at start,xshift= 2em,below,text width=3em] {$\yeq_i$} (ProbUpd);
    \draw [draw] (ProbUpd) -- (midNode2);
    \draw [draw,->] (Demap) -- node [at start,above, xshift = 1em, yshift= 1.5em, text width = 3em] {} (DEC);
    \draw [draw,->] (DEC) -- node [at end, right, text width=4 em] {Dec. Bits} (out1);
    
    \draw [draw,blue,thick,<-] (ProbUpdIn) -- ($(ProbUpdIn)+(0,4.75em)$);
    \draw [draw,blue,thick,->] (ProbUpdOut) -- ($(ProbUpdOut)+(0,4.75em)$);
    \draw [draw,blue,thick,->] (ProbUpdIn) -- (ProbUpd);
    \draw [draw,blue,thick] (ProbUpd) -- (ProbUpdOut);
    \draw [draw,blue,thick] (delay) -- ($(ProbUpdIn)+(0,4.75em)$);
    \draw [draw,blue,thick,<-] (delay) -- ($(ProbUpdOut)+(0,4.75em)$);
    
     %% DFE frame
    \draw [fill=blue,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(times.north west)+(-1em,4em)$) rectangle ($(decision.south east)+(0.5em,-4.5em)$);
    \node[text width=14em,align=center] at ($(ProbUpd)+(0,-2.5em)$) {\textbf{\emph{DFE with State Tracking}}};
    
    %% Chn frame
    \draw [fill=orange,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(times.north west)+(-1em,4em)$) rectangle ($(shifter.south west)+(-0.5em,-1.8em)$);
    \node[text width=10em,align=center] at ($(shifter)+(2em,-2.5em)$) {PR Channel};
    
    %%  BER Arrows
    \draw [draw,thick,dashed,-]  ($(Demap.east)+(0.4em,0em)$) -- ($(Demap.east)+(0.4em,4em)$) node [at end, above, text width=7 em] {Pre-FEC BER};
    \draw [draw,thick,dashed,-]  ($(DEC.east)+(0.4em,0em)$) -- ($(DEC.east)+(0.4em,2em)$) node [at end, above, text width=7 em] {Post-FEC BER};
 
\end{tikzpicture}




\end{document}

==> Figures_Patent/preBER_vsSNR.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\selectcolormodel{gray}
\def\WD{4.521};
\def\HT{3.566};
% \def\HT{3.8};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\def\LbL{0.95*\WD};
\def\LbC{2.1*\WD};
\def\LbR{3.3*\WD};

\begin{axis}[name=leftplot,
width=\WD in,
height=\HT in,
at={(0in,0.481in)},
scale only axis,
xmin=10,
xmax=15.5,
xlabel style={font=\LARGE\color{white!15!black}},
% xlabel={SNR [dB]},
xlabel={},
% xtick distance=1,
ymode=log,
ymin=8e-3,
ymax=1e-1,
ylabel style={font=\LARGE\color{white!15!black}},
% ylabel={Pre-FEC BER},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=6,
legend style={at={(2.5 in, -2.8 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{A} 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{B} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{C}  

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{D} 


%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{E} 

%% HD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-hard-Memoryless.txt"};
% \addlegendentry{AWGN, HD } 

%% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

%% VA, fill more results for SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 


% rectangle zoom zone
\draw[dashed,line width=1pt] (axis cs: 15.4-1.7319,2.2e-2) rectangle (axis cs: 16.2-1.7319,1.8e-2);
\draw[-, draw opacity=0.9] (15.4-1.7319,1.8e-2) -- (12.8,0.015) node[] {};


\draw[<->,draw opacity=0.9] (12.7,2e-2) -- (15.5-1.7319,2e-2) node[midway,below,yshift=-0.3em,xshift=0em, align=center,text width = 7 em,scale=0.6]%fill opacity=0.8] 
{$1.10$ dB};
 
\end{axis} 


\begin{axis}[name=leftplot_inset,
width=0.45*\WD in,
height=0.16*\WD in,
anchor=south west,
at={(leftplot.south west)},xshift=28pt,yshift=18pt,
scale only axis,
xmin=15.4-1.7319,
xmax=16.2-1.7319,
every x tick label/.append style={font=\large,fill=white},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\large,fill=white},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 


%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Mem.}

%% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

% rectangle zoom zone
\draw (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
% \draw[-, draw opacity=0.9] (14.82,1.25e-5) -- (12,1e-3) node[] {};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (15.54-1.7319,2e-2) -- (15.80-1.7319,2e-2) node[midway,below,yshift=-0.2em,xshift=0em,align=center,text width = 8 em,scale=0.6] {$0.27$ dB};
\draw[<->,draw opacity=0.9] (15.80-1.7319,2e-2) -- (15.97-1.7319,2e-2) node[midway,below,yshift=-0.2em,xshift=0em, align=center,text width = 7 em,scale=0.6] {$0.17$ dB};



 
\end{axis} 





\end{tikzpicture}%
 
 \end{document}

==> Figures_Patent/preBER_vs_PstBER.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\selectcolormodel{gray}
\def\WD{4.521};
\def\HT{3.566};
% \def\HT{3.8};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\def\LbL{0.95*\WD};
\def\LbC{2.1*\WD};
\def\LbR{3.3*\WD};

\begin{axis}[name=leftplot,
width=\WD in,
height=\HT in,
at={(0in,0.481in)},
scale only axis,
xmin=10,
xmax=15.5,
xlabel style={font=\LARGE\color{white!15!black}},
% xlabel={SNR [dB]},
xlabel={},
% xtick distance=1,
ymode=log,
ymin=8e-3,
ymax=1e-1,
ylabel style={font=\LARGE\color{white!15!black}},
% ylabel={Pre-FEC BER},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=6,
legend style={at={(2.5 in, -2.8 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{A} 


%% HD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/PreBER_4-PAM AWGN, dec-hard-Memoryless.txt"};
% \addlegendentry{AWGN, HD } 



%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{B} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{C}  

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{D} 


%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
\addlegendentry{E} 

%% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

%% VA, fill more results for SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 


% rectangle zoom zone
\draw[dashed,line width=1pt] (axis cs: 15.4-1.7319,2.2e-2) rectangle (axis cs: 16.2-1.7319,1.8e-2);
\draw[-, draw opacity=0.9] (15.4-1.7319,1.8e-2) -- (12.8,0.015) node[] {};


\draw[<->,draw opacity=0.9] (12.7,2e-2) -- (15.5-1.7319,2e-2) node[midway,below,yshift=-0.3em,xshift=0em, align=center,text width = 7 em,scale=0.6]%fill opacity=0.8] 
{$1.10$ dB};
 
\end{axis} 


\begin{axis}[name=leftplot_inset,
width=0.45*\WD in,
height=0.16*\WD in,
anchor=south west,
at={(leftplot.south west)},xshift=28pt,yshift=18pt,
scale only axis,
xmin=15.4-1.7319,
xmax=16.2-1.7319,
every x tick label/.append style={font=\large,fill=white},
ymode=log,
ymin=1.8e-2,
ymax=2.2e-2,
every y tick label/.append style={font=\large,fill=white},
ytick pos=left,
%%%%%%%%%%%% Customize ticks
ytick={2e-2},
yticklabels={$0.02$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
] 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Ilv.} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE HD Prec} 


%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
%\addlegendentry{ DFE SD Mem.}

%% SOVA
% \pgfplotstableread{Data/alpha_07_iter_6/PreBER_4-PAM dicode alpha=0.7, dec-soft, EQ-SOVA, Interleaver-no.txt}\mydata;
% \addplot [color=mycolor5,line width =2pt,mark=diamond*, mark options={solid, fill=white!60!mycolor5} ]
% table[x expr=\thisrowno{0}+0,y index=1]
% {\mydata};
% %\addlegendentry{ SOVA} 

% rectangle zoom zone
\draw (axis cs: 14.5,2.2e-2) rectangle (axis cs: 16.2,1.8e-2);
% \draw[-, draw opacity=0.9] (14.82,1.25e-5) -- (12,1e-3) node[] {};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (15.54-1.7319,2e-2) -- (15.80-1.7319,2e-2) node[midway,below,yshift=-0.2em,xshift=0em,align=center,text width = 8 em,scale=0.6] {$0.27$ dB};
\draw[<->,draw opacity=0.9] (15.80-1.7319,2e-2) -- (15.97-1.7319,2e-2) node[midway,below,yshift=-0.2em,xshift=0em, align=center,text width = 7 em,scale=0.6] {$0.17$ dB};



 
\end{axis} 





\end{tikzpicture}%
 
 \end{document}

==> Figures_Patent/preBER_vs_pstBER.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\selectcolormodel{gray}
\def\WD{4.521};
\def\HT{3.566};
% \def\HT{3.8};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\def\LbL{0.95*\WD};
\def\LbC{2.1*\WD};
\def\LbR{3.3*\WD};


\begin{axis}[name=centerplot,
width=\WD in,
height=\HT in,
at={(0 in,0.481in)},
scale only axis,
xmin=6e-3,
xmax=3e-2,
xlabel style={font=\LARGE\color{white!15!black}},
% xlabel={Pre-FEC BER},
xlabel={},
ymode=log,
ymin=1e-7,
ymax=1e-2,
ylabel style={font=\LARGE\color{white!15!black}},
% ylabel={Post-FEC BER},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=6,
legend style={at={(0.5 in, -0.9 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/Pre_Post_BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{A} 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{B} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{C} 

%% HD + Precode
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{D} 

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{E} 


%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (1.42e-2,1e-5) -- (1.42e-2,1e-6) node[midway,left,yshift=1em,xshift=1.4cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 11$}; 

\draw[<->,draw opacity=0.9] (2.115e-2,3.4e-3) -- (2.115e-2,1e-6) node[midway,left,yshift=0em,xshift=1.8cm,yshift=0.7cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 3.4 \cdot 10^3$}; 

\draw[<->,draw opacity=0.9] (2.31e-2,1e-6) -- (2.31e-2,1.6e-5) node[midway,right,yshift=0.3cm,xshift=-0.5cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 16$}; 

 
\end{axis} 



\end{tikzpicture}%
 
 \end{document}

==> Figures_Patent/preBERvsSNR.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\selectcolormodel{gray}
\def\WD{4.521};
\def\HT{3.566};
% \def\HT{3.8};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\def\LbL{0.95*\WD};
\def\LbC{2.1*\WD};
\def\LbR{3.3*\WD};


\begin{axis}[name=centerplot,
width=\WD in,
height=\HT in,
at={(0 in,0.481in)},
scale only axis,
xmin=6e-3,
xmax=3e-2,
xlabel style={font=\LARGE\color{white!15!black}},
% xlabel={Pre-FEC BER},
xlabel={},
ymode=log,
ymin=1e-7,
ymax=1e-2,
ylabel style={font=\LARGE\color{white!15!black}},
% ylabel={Post-FEC BER},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=6,
legend style={at={(0.5 in, -0.9 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_06_iter_6/Pre_Post_BER_4-PAM AWGN, dec-soft.txt"};
\addlegendentry{A} 


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_06_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{B} 

%% SD + Interleaver
\pgfplotstableread{Data/alpha_06_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{C} 

%% HD + Precode
\pgfplotstableread{Data/alpha_06_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{D} 

%% SD Memory
\pgfplotstableread{Data/alpha_06_iter_6/Pre_Post_BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0},y index=1]
{\mydata};
\addlegendentry{E} 


%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (1.42e-2,1e-5) -- (1.42e-2,1e-6) node[midway,left,yshift=1em,xshift=1.4cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 11$}; 

\draw[<->,draw opacity=0.9] (2.115e-2,3.4e-3) -- (2.115e-2,1e-6) node[midway,left,yshift=0em,xshift=1.8cm,yshift=0.7cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 3.4 \cdot 10^3$}; 

\draw[<->,draw opacity=0.9] (2.31e-2,1e-6) -- (2.31e-2,1.6e-5) node[midway,right,yshift=0.3cm,xshift=-0.5cm,align=center,text width = 8 em,scale=0.6,font=\huge] {$\times 16$}; 

 
\end{axis} 



\end{tikzpicture}%
 
 \end{document}

==> Figures_Patent/pstBER_vs_SNR.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\usetikzlibrary{chains,shadows,shapes,fit,backgrounds,arrows,positioning,decorations.pathreplacing}
\usetikzlibrary{automata, arrows}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

%+1.731899


\begin{tikzpicture}[font=\LARGE]
\selectcolormodel{gray}
\def\WD{4.521};
\def\HT{3.566};
% \def\HT{3.8};
\def\d{1.2};
\def\SP{\d*\WD};
\def\SPP{2*\d*\WD};

\def\LbL{0.95*\WD};
\def\LbC{2.1*\WD};
\def\LbR{3.3*\WD};

\begin{axis}[name=rightplot,
width=\WD in,
height=\HT in,
at={(0 in,0.481in)},
scale only axis,
xmin=10,
xmax=15.5,
xlabel style={font=\LARGE\color{white!15!black}},
% xlabel={SNR [dB]},
xlabel={},
ymode=log,
ymin=1e-7,
ymax=1e-1,
ylabel style={font=\LARGE\color{white!15!black}},
% ylabel={Post-FEC BER},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries}, 
xmajorgrids,
ymajorgrids,
legend columns=6,
legend style={at={(2.5 in, -0.1 in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=3pt, style={column sep=0.15cm}}
] 

%% AWGN Baseline
%% SD
\addplot [color=mycolor1, line width =2pt
]
file {"Data/alpha_07_iter_6/BER_4-PAM AWGN, dec-soft.txt"};
% \addlegendentry{AWGN \hspace{2em}} 
\addlegendentry{A} 
%\label{pgfplots:awgn_sd};


%%% alpha = 0.7
%%% DFE
%% SD
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-no.txt}\mydata;
\addplot [color=mycolor2, line width =2pt, mark=*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
% \addlegendentry{ DFE \hspace{2em}} 
\addlegendentry{B} 
%\label{pgfplots:dfe_sd};

%% SD + Interleaver
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE, Interleaver-random-x-block.txt}\mydata;
\addplot [color=mycolor2, dashed, line width =2pt]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
% \addlegendentry{ DFE with Interleaving\hspace{2em}} 
\addlegendentry{C} 
%\label{pgfplots:dfe_sd_ilv};

%% HD Precoding
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-hard-Memoryless, EQ-DFE-Precoding, Interleaver-no.txt}\mydata;
\addplot [color=mycolor4,line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor4} ]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
% \addlegendentry{ DFE with Precoding \hspace{2em}} 
\addlegendentry{D} 
%\label{pgfplots:dfe_hd_prec};

%% SD Memory
\pgfplotstableread{Data/alpha_07_iter_6/BER_4-PAM dicode alpha=0.7, dec-soft, EQ-DFE-State, Interleaver-no.txt}\mydata;
\addplot [color=mycolor3, line width =2pt, mark=+, mark options={solid, scale=1.5, fill=white!60!mycolor4} 
]
table[x expr=\thisrowno{0}+0,y index=1]
{\mydata};
% \addlegendentry{DFE with STD\hspace{2em}}
\addlegendentry{E} 
%\label{pgfplots:dfe_state};


% capacity threshold reference line
\addplot[-, draw opacity=1,color=mycolor1, dashed,line width =3pt] coordinates{(10.624,1e-7) (10.624,2e-5)} node[midway,right, text width=8em,scale=0.7] {CE};

%%%%%%% Reference line
\draw[<->,draw opacity=0.9] (12.42,1e-6) -- (15.72-1.7319,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.6] {$1.57$ dB};

\draw[<->,draw opacity=0.9] (15.72-1.7319,1e-6) -- (16.48-1.7319,1e-6) node[midway,above, align=center,text width = 6 em,scale=0.6] {$0.76$ dB};

\draw[<->,draw opacity=0.9] (15.72-1.7319,1.5e-7) -- (16.74-1.7319,1.5e-7) node[midway,above, align=center,text width = 6 em,scale=0.6] {$1.02$ dB};
\draw[dashed] (15.72-1.7319,1.5e-7) -- (15.72-1.7319,1e-6);
\draw[dashed] (16.74-1.7319,1.5e-7) -- (16.74-1.7319,1e-6);
 
\end{axis} 
 


\end{tikzpicture}%
 
 \end{document}
